An excess of massive stars in the local 30 Doradus starburst

The 30 Doradus star-forming region in the Large Magellanic Cloud is a nearby analogue of large star-formation events in the distant Universe. We determine the recent formation history and the initial mass function (IMF) of massive stars in 30 Doradus based on spectroscopic observations of 247 stars more massive than 15 solar masses ($\mathrm{M}_\odot$). The main episode of massive star formation started about $8\,\mathrm{Myr}$ ago and the star-formation rate seems to have declined in the last $1\,\mathrm{Myr}$. The IMF is densely sampled up to $200\,\mathrm{M}_\odot$ and contains $32\pm12\%$ more stars above $30\,\mathrm{M}_\odot$ than predicted by a standard Salpeter IMF. In the mass range $15-200\,\mathrm{M}_\odot$, the IMF power-law exponent is $1.90^{+0.37}_{-0.26}$, shallower than the Salpeter value of 2.35.

==> (inline-0) <==
\begin{longtable}{llccccccccccc}
\caption{\label{tab:stellar-parameters}Stellar parameters for our sample stars. Tabulated are the observables (bolometric luminosity $\log L/\lsun$, effective temperature $T_\mathrm{eff}$, surface gravity $\log g$, projected rotational velocity $v\sin i$ and surface helium mass fraction $Y_\mathrm{obs}$) used to determine fundamental stellar parameters (initial mass $M_\mathrm{ini}$, initial rotational velocity $v_\mathrm{ini}$, age, present-day mass $M_\mathrm{present}$ and radius $R$) from stellar models \cite{2011A&A...530A.115B,2015A&A...573A..71K} using \bonnsai. The spectral types are from \cite{2011A&A...530A.108E,2014A&A...564A..40W,2015A&A...574A..13E}, and uncertainties are $1\sigma$ confidence levels if not stated otherwise. Luminosities marked with an (*) are predicted by the stellar models because they could not be inferred from observations. No fundamental stellar parameters are provided in cases where the models are unable to satisfactorily reproduce the observables (see text).}\\
\hline\hline
 VFTS & Spectral type & $\log L/\lsun$ & $T_\mathrm{eff}$ & $\log g$ & $v\sin i$ & $Y_\mathrm{obs}$ & Ref. & $M_\mathrm{ini}$ & $v_\mathrm{ini}$ & Age & $M_\mathrm{present}$ & $R$ \\
 No. & & & (K) & (cgs) & ($\mathrm{km}\,\mathrm{s}^{-1}$) & &  & ($\msun$) & ($\mathrm{km}\,\mathrm{s}^{-1}$) & (Myr) & ($\msun$) & ($\rsun$) \\
\hline
\endfirsthead
\caption{continued.}\\
\hline\hline
 VFTS & Spectral type & $\log L/\lsun$ & $T_\mathrm{eff}$ & $\log g$ & $v\sin i$ & $Y_\mathrm{obs}$ & Ref. & $M_\mathrm{ini}$ & $v_\mathrm{ini}$ & Age & $M_\mathrm{present}$ & $R$ \\
 No. & & & (K) & (cgs) & ($\mathrm{km}\,\mathrm{s}^{-1}$) & &  & ($\msun$) & ($\mathrm{km}\,\mathrm{s}^{-1}$) & (Myr) & ($\msun$) & ($\rsun$) \\
\hline
\endhead
\hline
\endfoot
001 & B1.5: V & $3.71^{+0.10}_{-0.10}$ & $20000^{+1000}_{-1000}$ & $3.80^{+0.10}_{-0.10}$ & $187^{+30}_{-30}$ & -- & \cite{B.stars} & $7.6^{+0.5}_{-0.5}$ & $210^{+79}_{-31}$ & $27.8^{+3.7}_{-3.5}$ & $7.6^{+0.5}_{-0.5}$ & $5.7^{+0.6}_{-0.6}$\\
003 & B1 Ia+ & $6.03^{+0.10}_{-0.10}$ & $21000^{+1000}_{-1000}$ & $2.50^{+0.20}_{-0.20}$ & ${<}58$ & -- & \cite{2015A&A...575A..70M} & $65.4^{+11.4}_{-10.9}$ & $70^{+104}_{-75}$ & $2.9^{+0.4}_{-0.3}$ & $56.4^{+10.3}_{-7.8}$ & $74.2^{+16.1}_{-9.2}$\\
004 & B2 V & $3.85^{+0.10}_{-0.10}$ & $20000^{+1020}_{-1020}$ & $4.00^{+0.15}_{-0.15}$ & $171^{+30}_{-30}$ & -- & \cite{B.stars} & $8.0^{+0.5}_{-0.4}$ & $200^{+90}_{-27}$ & $24.5^{+3.5}_{-3.3}$ & $8.0^{+0.5}_{-0.4}$ & $5.7^{+0.8}_{-0.6}$\\
005 & B2 V(n) & $3.82^{+0.10}_{-0.10}$ & $19000^{+1000}_{-1000}$ & $3.50^{+0.10}_{-0.10}$ & $198^{+30}_{-30}$ & -- & \cite{B.stars} & $8.0^{+0.4}_{-0.6}$ & $240^{+67}_{-40}$ & $29.2^{+3.9}_{-3.0}$ & $8.0^{+0.4}_{-0.6}$ & $7.7^{+0.9}_{-0.7}$\\
006 & Mid-late K & $3.46^{+0.20}_{-0.20}$ & $4100^{+150}_{-150}$ & -- & -- & -- & \cite{Cool.stars} & -- & -- & -- & -- & -- \\
007 & B1-2 V & $3.64^{+0.11}_{-0.11}$ & $20000^{+1210}_{-1210}$ & $3.70^{+0.12}_{-0.12}$ & $169^{+30}_{-30}$ & -- & \cite{B.stars} & $7.4^{+0.4}_{-0.6}$ & $200^{+83}_{-27}$ & $30.3^{+4.6}_{-4.2}$ & $7.4^{+0.4}_{-0.6}$ & $5.7^{+0.8}_{-0.6}$\\
008 & B0.5: V(n) & $4.17^{+0.14}_{-0.14}$ & $30000^{+2410}_{-2410}$ & $4.30^{+0.10}_{-0.10}$ & $241^{+30}_{-30}$ & -- & \cite{B.stars} & $13.2^{+1.3}_{-1.3}$ & $260^{+52}_{-44}$ & $0.1^{+2.9}_{-0.1}$ & $13.2^{+1.3}_{-1.3}$ & $4.5^{+0.4}_{-0.3}$\\
010 & B2 V & $3.50^{+0.10}_{-0.10}$ & $17000^{+1000}_{-1000}$ & $3.80^{+0.10}_{-0.10}$ & ${<}40.00$ & -- & \cite{B.stars} & $6.2^{+0.3}_{-0.4}$ & $40^{+9}_{-37}$ & $45.3^{+6.5}_{-5.0}$ & $6.2^{+0.3}_{-0.4}$ & $5.4^{+0.6}_{-0.5}$\\
011 & Late G/Early K & $3.40^{+0.33}_{-0.33}$ & $4750^{+650}_{-650}$ & -- & -- & -- & \cite{Cool.stars} & -- & -- & -- & -- & -- \\
012 & O9.5 IIIn & $4.79^{+0.10}_{-0.10}$ & $32400^{+610}_{-500}$ & $3.93^{+0.10}_{-0.11}$ & $306^{+31}_{-31}$ & -- & \cite{2017A&A...600A..81R} & $19.0^{+1.1}_{-0.9}$ & $310^{+48}_{-43}$ & $5.3^{+0.4}_{-0.5}$ & $18.8^{+1.1}_{-0.8}$ & $7.6^{+0.8}_{-0.7}$\\
013 & B1.5 V & $4.07^{+0.10}_{-0.10}$ & $22000^{+1000}_{-1000}$ & $3.80^{+0.10}_{-0.10}$ & $142^{+30}_{-30}$ & -- & \cite{B.stars} & $9.4^{+0.7}_{-0.5}$ & $180^{+115}_{-29}$ & $18.8^{+2.2}_{-2.0}$ & $9.4^{+0.7}_{-0.5}$ & $6.7^{+0.7}_{-0.7}$\\
014 & O8.5 Vz & $5.16^{+0.17}_{-0.15}$\tnote{*} & $37120^{+560}_{-560}$ & $3.91^{+0.10}_{-0.10}$ & $90^{+30}_{-30}$ & -- & \cite{2014A&A...564A..39S,2017A&A...601A..79S} & $26.2^{+4.0}_{-2.6}$ & $100^{+44}_{-36}$ & $3.5^{+0.3}_{-0.3}$ & $25.6^{+4.0}_{-2.1}$ & $8.7^{+2.1}_{-1.2}$\\
016 & O2 III-If* & $6.12^{+0.10}_{-0.10}$ & $50600^{+500}_{-590}$ & $4.03^{+0.10}_{-0.10}$ & $112^{+30}_{-30}$ & -- & \cite{2017A&A...600A..81R} & $93.6^{+13.1}_{-10.6}$ & $120^{+46}_{-38}$ & $0.7^{+0.1}_{-0.1}$ & $91.6^{+11.5}_{-10.5}$ & $14.9^{+1.6}_{-1.6}$\\
019 & WN3(h) & $5.43^{+0.10}_{-0.10}$ & $79000^{+2000}_{-2000}$ & -- & -- & -- & \cite{WR.stars} & $25.0\text{--}30.0$ & -- & $7.0\text{--}8.5$ & $12.5\text{--}16.3$ & -- \\
020 & B2.5: V(n) & $3.60^{+0.10}_{-0.10}$ & $18000^{+1000}_{-1000}$ & $4.00^{+0.10}_{-0.10}$ & $232^{+30}_{-30}$ & -- & \cite{B.stars} & $6.8^{+0.4}_{-0.4}$ & $280^{+49}_{-57}$ & $31.7^{+4.9}_{-4.7}$ & $6.8^{+0.4}_{-0.4}$ & $4.9^{+0.5}_{-0.5}$\\
021 & O9.5 IV & $4.86^{+0.14}_{-0.14}$ & $33840^{+880}_{-880}$ & $3.90^{+0.10}_{-0.10}$ & $40^{+30}_{-30}$ & -- & \cite{2014A&A...564A..39S,2017A&A...601A..79S} & $20.2^{+1.7}_{-1.4}$ & $70^{+39}_{-38}$ & $4.9^{+0.5}_{-0.5}$ & $19.8^{+1.9}_{-1.2}$ & $7.8^{+1.0}_{-0.8}$\\
022 & B0-0.5 V-IIIe & $4.87^{+0.28}_{-0.28}$ & $25000^{+4040}_{-4040}$ & $2.90^{+0.30}_{-0.30}$ & -- & -- & \cite{B.stars} & $17.2^{+5.4}_{-3.6}$ & $330^{+81}_{-152}$ & $7.6^{+2.9}_{-1.9}$ & $16.0^{+6.2}_{-2.4}$ & $15.2^{+6.7}_{-3.7}$\\
023 & Late G/Early K & $4.37^{+0.33}_{-0.33}$ & $4750^{+650}_{-650}$ & -- & -- & -- & \cite{Cool.stars} & -- & -- & -- & -- & -- \\
024 & B0.2 III-II & $4.90^{+0.10}_{-0.10}$ & $28000^{+1000}_{-1000}$ & $3.30^{+0.10}_{-0.10}$ & -- & -- & \cite{B.stars} & $19.4^{+1.7}_{-1.4}$ & $225^{+74}_{-230}$ & $7.3^{+0.8}_{-0.6}$ & $19.2^{+1.7}_{-1.3}$ & $13.8^{+1.6}_{-1.3}$\\
026 & Late G/Early K & $3.43^{+0.33}_{-0.33}$ & $4750^{+650}_{-650}$ & -- & -- & -- & \cite{Cool.stars} & -- & -- & -- & -- & -- \\
028 & B0.7 Ia Nwk & $5.76^{+0.10}_{-0.10}$ & $24000^{+1000}_{-1000}$ & $2.75^{+0.20}_{-0.20}$ & $50^{+30}_{-30}$ & -- & \cite{2015A&A...575A..70M} & $44.2^{+6.6}_{-5.9}$ & $70^{+106}_{-75}$ & $3.8^{+0.3}_{-0.5}$ & $40.4^{+6.2}_{-4.5}$ & $43.2^{+7.5}_{-5.5}$\\
029 & B1 V & $3.87^{+0.10}_{-0.10}$ & $24000^{+1000}_{-1000}$ & $4.00^{+0.10}_{-0.10}$ & ${<}40.00$ & -- & \cite{B.stars} & $9.0^{+0.5}_{-0.5}$ & $40^{+5}_{-36}$ & $16.4^{+2.7}_{-2.8}$ & $9.0^{+0.5}_{-0.5}$ & $4.8^{+0.5}_{-0.4}$\\
030 & B3-5e (shell) & $3.83^{+0.30}_{-0.30}$ & -- & -- & -- & -- & \cite{B.stars} & $7.0^{+1.6}_{-1.3}$ & $310^{+142}_{-158}$ & $18.5\text{--}47.7$\tnote{(\emph{a})} & $7.0^{+1.6}_{-1.3}$ & $9.7^{+1.4}_{-1.7}$\\
031 & B1.5 V & $3.88^{+0.25}_{-0.25}$ & $22000^{+3100}_{-3100}$ & $3.60^{+0.15}_{-0.15}$ & $107^{+30}_{-30}$ & -- & \cite{B.stars} & $8.4^{+1.4}_{-1.3}$ & $180^{+61}_{-110}$ & $21.4^{+9.1}_{-5.2}$ & $8.4^{+1.4}_{-1.3}$ & $6.9^{+1.4}_{-1.2}$\\
032 & Late G/Early K & $3.22^{+0.33}_{-0.33}$ & $4750^{+650}_{-650}$ & -- & -- & -- & \cite{Cool.stars} & -- & -- & -- & -- & -- \\
034 & B1.5 Ve & $4.33^{+0.10}_{-0.10}$ & $24000^{+1000}_{-1000}$ & $4.00^{+0.10}_{-0.10}$ & $172^{+30}_{-30}$ & -- & \cite{B.stars} & $11.2^{+0.8}_{-0.6}$ & $200^{+94}_{-29}$ & $12.7^{+1.7}_{-1.6}$ & $11.2^{+0.8}_{-0.6}$ & $6.5^{+0.7}_{-0.6}$\\
035 & O9.5 IIIn & $4.37^{+0.10}_{-0.10}$ & $32550^{+1510}_{-1580}$ & $4.27^{+0.16}_{-0.22}$ & $346^{+64}_{-54}$ & -- & \cite{2017A&A...600A..81R} & $16.0^{+1.2}_{-1.1}$ & $340^{+80}_{-57}$ & $0.0^{+2.9}_{-0.0}$ & $16.0^{+1.2}_{-1.1}$ & $5.1^{+0.5}_{-0.3}$\\
036 & B1: Vn & $4.01^{+0.10}_{-0.10}$ & $22000^{+1000}_{-1000}$ & $3.50^{+0.10}_{-0.10}$ & $333^{+40}_{-40}$ & -- & \cite{B.stars} & $9.8^{+0.6}_{-0.6}$ & $330^{+64}_{-27}$ & $19.8^{+2.2}_{-2.1}$ & $9.8^{+0.6}_{-0.6}$ & $8.0^{+0.9}_{-0.8}$\\
038 & B1.5 V & $4.03^{+0.10}_{-0.10}$ & $23000^{+1000}_{-1000}$ & $4.20^{+0.10}_{-0.10}$ & $186^{+30}_{-30}$ & -- & \cite{B.stars} & $9.6^{+0.5}_{-0.6}$ & $210^{+86}_{-35}$ & $13.1^{+2.7}_{-3.0}$ & $9.6^{+0.5}_{-0.6}$ & $4.8^{+0.5}_{-0.4}$\\
040 & B1-2 Vn & $3.66^{+0.12}_{-0.12}$ & $18000^{+1200}_{-1200}$ & $3.10^{+0.12}_{-0.12}$ & $386^{+30}_{-30}$ & -- & \cite{B.stars} & $7.4^{+0.5}_{-0.6}$ & $430^{+60}_{-35}$\tnote{(\emph{b})} & $39.0^{+5.8}_{-6.0}$ & $7.4^{+0.5}_{-0.6}$ & $9.6^{+1.0}_{-1.0}$\\
046 & O9.7 II((n)) & $5.09^{+0.10}_{-0.10}$ & $28850^{+660}_{-970}$ & $3.30^{+0.10}_{-0.10}$ & $168^{+30}_{-30}$ & -- & \cite{2017A&A...600A..81R} & $22.8^{+2.1}_{-1.9}$ & $180^{+49}_{-45}$ & $6.2^{+0.6}_{-0.5}$ & $23.4^{+0.7}_{-3.0}$ & $15.5^{+1.7}_{-1.5}$\\
048 & B1 V & $4.24^{+0.23}_{-0.23}$ & $26000^{+3410}_{-3410}$ & $4.30^{+0.36}_{-0.36}$ & $166^{+30}_{-30}$ & -- & \cite{B.stars} & $11.6^{+2.0}_{-1.6}$ & $200^{+81}_{-38}$ & $6.4^{+3.7}_{-5.5}$ & $11.6^{+2.0}_{-1.6}$ & $4.5^{+1.3}_{-0.6}$\\
051 & OBpe & $5.03^{+0.10}_{-0.10}$ & $28250^{+1050}_{-1810}$ & $3.44^{+0.10}_{-0.10}$ & $413^{+51}_{-41}$ & -- & \cite{2017A&A...600A..81R} & $20.2^{+1.9}_{-1.5}$ & $390^{+63}_{-38}$ & $7.1^{+1.3}_{-0.7}$ & $20.2^{+1.5}_{-1.8}$ & $13.7^{+1.6}_{-1.2}$\\
052 & B0.2 III-II & $4.96^{+0.10}_{-0.10}$ & $29000^{+1000}_{-1000}$ & $3.50^{+0.10}_{-0.10}$ & $48^{+30}_{-30}$ & -- & \cite{B.stars} & $19.8^{+1.6}_{-1.5}$ & $60^{+36}_{-46}$ & $7.0^{+0.7}_{-0.6}$ & $19.6^{+1.6}_{-1.4}$ & $12.3^{+1.3}_{-1.2}$\\
053 & B1 III & $4.70^{+0.10}_{-0.10}$ & $26000^{+1000}_{-1000}$ & $3.80^{+0.10}_{-0.10}$ & ${<}40.00$ & -- & \cite{B.stars} & $14.4^{+1.0}_{-0.9}$ & $40^{+7}_{-36}$ & $10.1^{+0.9}_{-0.9}$ & $14.4^{+1.0}_{-0.9}$ & $9.0^{+1.0}_{-0.8}$\\
054 & B0 V & $3.98^{+0.30}_{-0.30}$ & -- & -- & -- & -- & \cite{B.stars} & $7.6^{+2.0}_{-1.4}$ & $310^{+142}_{-158}$ & $16.5\text{--}41.8$\tnote{(\emph{a})} & $7.6^{+2.0}_{-1.4}$ & $9.6^{+2.4}_{-1.2}$\\
057 & Mid-late K & $3.16^{+0.20}_{-0.20}$ & $4100^{+150}_{-150}$ & -- & -- & -- & \cite{Cool.stars} & -- & -- & -- & -- & -- \\
060 & B1.5 II-Ib((n)) & $4.82^{+0.20}_{-0.20}$ & -- & -- & -- & -- & \cite{2015A&A...575A..70M} & $15.4^{+3.1}_{-2.5}$ & $310^{+141}_{-159}$ & $7.9\text{--}12.9$\tnote{(\emph{a})} & $15.2^{+3.0}_{-2.4}$ & $18.3^{+4.5}_{-5.0}$\\
062 & B3 III & $3.74^{+0.24}_{-0.24}$ & -- & -- & -- & -- & \cite{B.stars} & $6.6^{+1.3}_{-0.9}$ & $310^{+142}_{-158}$ & $25.8\text{--}54.1$\tnote{(\emph{a})} & $6.6^{+1.3}_{-0.9}$ & $8.9^{+1.6}_{-1.0}$\\
065 & O8 V(n) & $4.80^{+0.15}_{-0.15}$ & $37050^{+1080}_{-1080}$ & $4.08^{+0.16}_{-0.16}$ & $165^{+30}_{-30}$ & -- & \cite{2014A&A...564A..39S,2017A&A...601A..79S} & $22.4^{+1.9}_{-1.6}$ & $170^{+49}_{-46}$ & $2.4^{+0.9}_{-1.4}$ & $22.4^{+1.8}_{-1.6}$ & $6.2^{+0.9}_{-0.5}$\\
067 & O9.5 Vz & $4.56^{+0.17}_{-0.17}$ & $35200^{+1100}_{-1100}$ & $4.12^{+0.19}_{-0.19}$ & $40^{+30}_{-30}$ & -- & \cite{2014A&A...564A..39S,2017A&A...601A..79S} & $18.8^{+1.5}_{-1.3}$ & $70^{+38}_{-38}$ & $2.1^{+1.3}_{-1.6}$ & $18.8^{+1.5}_{-1.3}$ & $5.5^{+0.7}_{-0.5}$\\
069 & B0.7 Ib-Iab & $5.59^{+0.10}_{-0.10}$ & $23500^{+1000}_{-1000}$ & $2.75^{+0.20}_{-0.20}$ & ${<}55$ & -- & \cite{2015A&A...575A..70M} & $35.0^{+4.2}_{-4.3}$ & $60^{+19}_{-55}$ & $4.8^{+0.3}_{-0.7}$ & $32.8^{+4.1}_{-3.4}$ & $39.9^{+4.0}_{-7.2}$\\
070 & O9.7 II & $4.47^{+0.10}_{-0.10}$ & $32150^{+1120}_{-1670}$ & $4.23^{+0.15}_{-0.13}$ & $126^{+30}_{-30}$ & -- & \cite{2017A&A...600A..81R} & $15.8^{+1.1}_{-1.0}$ & $130^{+47}_{-39}$ & $3.2^{+1.6}_{-2.0}$ & $15.8^{+1.1}_{-1.0}$ & $5.2^{+0.5}_{-0.4}$\\
071 & B1: V & $4.08^{+0.10}_{-0.10}$ & $27000^{+1000}_{-1000}$ & $4.20^{+0.10}_{-0.10}$ & $343^{+30}_{-30}$ & -- & \cite{B.stars} & $11.6^{+0.8}_{-0.6}$ & $330^{+60}_{-21}$ & $5.2^{+2.3}_{-2.8}$ & $11.6^{+0.8}_{-0.6}$ & $4.6^{+0.4}_{-0.4}$\\
072 & O2 V-III(n)((f*)) & $6.07^{+0.13}_{-0.13}$ & $54000^{+1500}_{-1500}$ & $4.02^{+0.10}_{-0.10}$ & $185^{+30}_{-30}$ & -- & \cite{2014A&A...564A..39S,2017A&A...601A..79S} & $101.0^{+19.3}_{-22.0}$ & $190^{+276}_{-43}$\tnote{(\emph{c})} & $0.4^{+0.8}_{-0.4}$ & $97.6^{+22.2}_{-23.1}$ & $13.9^{+2.1}_{-1.5}$\\
074 & O9 Vn & $4.69^{+0.15}_{-0.15}$ & $35140^{+1350}_{-1350}$ & $4.23^{+0.21}_{-0.21}$ & $265^{+30}_{-30}$ & -- & \cite{2014A&A...564A..39S,2017A&A...601A..79S} & $20.0^{+1.8}_{-1.6}$ & $270^{+63}_{-45}$ & $1.7^{+1.2}_{-1.6}$ & $20.0^{+1.7}_{-1.5}$ & $6.0^{+0.5}_{-0.6}$\\
075 & B1 V & $3.80^{+0.10}_{-0.10}$ & $23000^{+1000}_{-1000}$ & $4.00^{+0.10}_{-0.10}$ & $70^{+30}_{-30}$ & -- & \cite{B.stars} & $8.4^{+0.6}_{-0.4}$ & $70^{+67}_{-57}$ & $18.3^{+3.2}_{-3.3}$ & $8.4^{+0.6}_{-0.4}$ & $4.8^{+0.5}_{-0.5}$\\
076 & O9.2 III & $5.10^{+0.10}_{-0.10}$ & $33250^{+500}_{-820}$ & $3.56^{+0.10}_{-0.10}$ & $90^{+30}_{-30}$ & -- & \cite{2017A&A...600A..81R} & $24.6^{+2.1}_{-1.8}$ & $100^{+45}_{-34}$ & $5.0^{+0.4}_{-0.3}$ & $25.0^{+1.0}_{-2.6}$ & $11.7^{+1.3}_{-1.1}$\\
077 & O9.5: IIIn & $4.48^{+0.10}_{-0.10}$ & $33650^{+920}_{-1330}$ & $4.32^{+0.15}_{-0.10}$ & $264^{+30}_{-30}$ & -- & \cite{2017A&A...600A..81R} & $17.4^{+1.0}_{-1.2}$ & $270^{+54}_{-43}$ & $0.1^{+1.7}_{-0.1}$ & $17.4^{+1.0}_{-1.2}$ & $5.2^{+0.3}_{-0.3}$\\
078 & B1 V & $4.22^{+0.10}_{-0.10}$ & $24000^{+1410}_{-1410}$ & $4.10^{+0.10}_{-0.10}$ & $154^{+30}_{-30}$ & -- & \cite{B.stars} & $11.0^{+0.8}_{-0.7}$ & $200^{+96}_{-45}$ & $11.1^{+2.3}_{-2.4}$ & $11.0^{+0.8}_{-0.7}$ & $5.5^{+0.6}_{-0.5}$\\
079 & WN4b/WCE & $5.80^{+0.20}_{-0.20}$ & $80000^{+2000}_{-2000}$ & -- & -- & -- & \cite{WR.stars} & $30.0\text{--}60.0$ & -- & $4.5\text{--}8.0$ & $17.9\text{--}31.8$ & -- \\
080 & O9.7 II-III((n)) & $4.68^{+0.10}_{-0.10}$ & $31300^{+790}_{-640}$ & $3.89^{+0.10}_{-0.10}$ & $194^{+30}_{-30}$ & -- & \cite{2017A&A...600A..81R} & $17.2^{+1.1}_{-0.9}$ & $200^{+50}_{-47}$ & $6.2^{+0.6}_{-0.6}$ & $17.4^{+0.8}_{-1.0}$ & $7.4^{+0.8}_{-0.7}$\\
081 & Mid-late K & $3.57^{+0.63}_{-0.63}$ & $4100^{+150}_{-150}$ & -- & -- & -- & \cite{Cool.stars} & -- & -- & -- & -- & -- \\
082 & B0.5 Ib-Iab & $5.26^{+0.10}_{-0.10}$ & $25500^{+1000}_{-1000}$ & $3.00^{+0.20}_{-0.20}$ & ${<}59$ & -- & \cite{2015A&A...575A..70M} & $24.8^{+2.5}_{-2.6}$ & $60^{+9}_{-54}$ & $6.0^{+0.8}_{-0.5}$\tnote{(\emph{d})} & $23.4^{+3.1}_{-1.6}$ & $22.8^{+2.7}_{-3.2}$\\
083 & B1.5 V & $4.31^{+0.10}_{-0.10}$ & $23000^{+1000}_{-1000}$ & $3.80^{+0.10}_{-0.10}$ & $156^{+30}_{-30}$ & -- & \cite{B.stars} & $11.0^{+0.7}_{-0.7}$ & $200^{+89}_{-41}$ & $15.0^{+1.7}_{-1.6}$ & $11.0^{+0.7}_{-0.7}$ & $7.6^{+0.8}_{-0.7}$\\
084 & B1.5 V & $4.01^{+0.10}_{-0.10}$ & $22000^{+1000}_{-1000}$ & $4.00^{+0.10}_{-0.10}$ & $179^{+31}_{-31}$ & -- & \cite{B.stars} & $9.2^{+0.5}_{-0.6}$ & $200^{+92}_{-27}$ & $17.6^{+2.5}_{-2.4}$ & $9.2^{+0.5}_{-0.6}$ & $5.6^{+0.5}_{-0.6}$\\
085 & B1.5 V & $3.62^{+0.10}_{-0.10}$ & $19000^{+1000}_{-1000}$ & $3.60^{+0.10}_{-0.10}$ & $137^{+30}_{-30}$ & -- & \cite{B.stars} & $7.0^{+0.5}_{-0.3}$ & $200^{+87}_{-47}$ & $34.6^{+4.6}_{-3.9}$ & $7.0^{+0.5}_{-0.3}$ & $6.4^{+0.7}_{-0.6}$\\
087 & O9.7 Ib-II & $5.29^{+0.10}_{-0.10}$ & $30550^{+500}_{-500}$ & $3.32^{+0.10}_{-0.10}$ & $84^{+30}_{-30}$ & -- & \cite{2017A&A...600A..81R} & $28.2^{+2.9}_{-2.4}$ & $100^{+45}_{-36}$ & $5.0^{+0.4}_{-0.4}$ & $26.4^{+3.9}_{-0.9}$ & $17.1^{+1.5}_{-2.0}$\\
088 & B0: V-III(n) & $4.76^{+0.10}_{-0.10}$ & $27000^{+1000}_{-1000}$ & $3.00^{+0.10}_{-0.10}$ & $206^{+30}_{-30}$ & -- & \cite{B.stars} & -- & -- & -- & -- & -- \\
089 & O6.5 V((f))z Nstr & $5.09^{+0.18}_{-0.18}$ & $39700^{+700}_{-700}$ & $4.02^{+0.12}_{-0.12}$ & $50^{+30}_{-30}$ & -- & \cite{2014A&A...564A..39S,2017A&A...601A..79S} & $28.4^{+2.7}_{-2.0}$ & $70^{+45}_{-32}$ & $2.6^{+0.4}_{-0.8}$ & $28.2^{+2.6}_{-1.9}$ & $7.8^{+1.1}_{-1.0}$\\
091 & O9.5 IIIn & $4.79^{+0.10}_{-0.10}$ & $32500^{+500}_{-690}$ & $3.98^{+0.10}_{-0.10}$ & $308^{+31}_{-31}$ & -- & \cite{2017A&A...600A..81R} & $18.8^{+1.0}_{-1.0}$ & $310^{+51}_{-40}$ & $5.2^{+0.5}_{-0.6}$ & $18.8^{+0.8}_{-1.0}$ & $7.4^{+0.8}_{-0.6}$\\
092 & Late F & $3.80^{+0.20}_{-0.20}$ & $5940^{+320}_{-320}$ & -- & -- & -- & \cite{Cool.stars} & -- & -- & -- & -- & -- \\
095 & B0.2 V & $4.36^{+0.10}_{-0.10}$ & $29000^{+1000}_{-1000}$ & $4.20^{+0.10}_{-0.10}$ & ${<}40.00$ & -- & \cite{B.stars} & $13.2^{+0.7}_{-0.8}$ & $30^{+13}_{-27}$ & $6.4^{+1.6}_{-2.0}$ & $13.2^{+0.7}_{-0.8}$ & $5.1^{+0.5}_{-0.5}$\\
099 & B2-2.5 V & $3.33^{+0.11}_{-0.11}$ & $16000^{+1000}_{-1000}$ & $3.80^{+0.11}_{-0.11}$ & -- & -- & \cite{B.stars} & $5.6^{+0.4}_{-0.3}$ & $330^{+105}_{-157}$ & $53.2^{+8.6}_{-7.8}$ & $5.6^{+0.4}_{-0.3}$ & $5.2^{+0.6}_{-0.6}$\\
100 & B1.5 V & $4.18^{+0.10}_{-0.10}$ & $22000^{+1000}_{-1000}$ & $3.90^{+0.10}_{-0.10}$ & $201^{+30}_{-30}$ & -- & \cite{B.stars} & $10.0^{+0.6}_{-0.6}$ & $230^{+72}_{-42}$ & $16.9^{+1.9}_{-1.9}$ & $10.0^{+0.6}_{-0.6}$ & $6.7^{+0.7}_{-0.7}$\\
101 & B0.7: Vne & $4.82^{+0.10}_{-0.10}$ & $30000^{+1000}_{-1000}$ & $3.80^{+0.10}_{-0.10}$ & $363^{+30}_{-30}$ & -- & \cite{B.stars} & $18.2^{+1.4}_{-1.0}$ & $350^{+38}_{-32}$ & $6.6^{+0.6}_{-0.6}$ & $18.0^{+1.3}_{-1.0}$ & $9.0^{+0.9}_{-0.8}$\\
102 & O9: Vnnne+ & $5.37^{+0.10}_{-0.10}$ & $30250^{+4360}_{-500}$ & $3.34^{+0.13}_{-0.10}$ & $610^{+61}_{-61}$ & -- & \cite{2017A&A...600A..81R} & -- & -- & -- & -- & -- \\
103 & O8.5 III((f)) & $5.21^{+0.10}_{-0.10}$ & $34700^{+500}_{-500}$ & $3.89^{+0.10}_{-0.10}$ & $126^{+30}_{-30}$ & -- & \cite{2017A&A...600A..81R} & $25.2^{+2.0}_{-1.6}$ & $130^{+48}_{-38}$ & $4.4^{+0.2}_{-0.2}$ & $24.8^{+1.8}_{-1.5}$ & $10.4^{+0.8}_{-1.2}$\\
104 & O9.7 II-III((n)) & $4.31^{+0.10}_{-0.10}$ & $30800^{+1030}_{-970}$ & $4.07^{+0.12}_{-0.10}$ & $198^{+30}_{-30}$ & -- & \cite{2017A&A...600A..81R} & $14.4^{+0.8}_{-0.9}$ & $200^{+58}_{-42}$ & $4.7^{+1.6}_{-2.0}$ & $14.4^{+0.8}_{-0.9}$ & $5.1^{+0.6}_{-0.4}$\\
108 & WN7h & $5.70^{+0.10}_{-0.10}$ & $53090^{+1910}_{-1910}$ & -- & ${<}200$ & $0.78^{+0.05}_{-0.05}$ & \cite{2014A&A...570A..38B} & $35.0^{+2.5}_{-5.9}$ & $500^{+23}_{-22}$ & $6.3^{+1.0}_{-1.0}$ & $27.0^{+4.4}_{-3.3}$ & $7.7^{+1.8}_{-0.7}$\\
109 & O9.7 II:n & $4.25^{+0.10}_{-0.10}$ & $24350^{+1760}_{-1000}$ & $3.66^{+0.10}_{-0.10}$ & $352^{+35}_{-35}$ & -- & \cite{2017A&A...600A..81R} & $11.8^{+0.8}_{-0.8}$ & $350^{+56}_{-44}$ & $13.0^{+1.8}_{-1.5}$ & $11.8^{+0.8}_{-0.8}$ & $7.8^{+0.8}_{-0.8}$\\
110 & O6 V((n))z & $5.40^{+0.20}_{-0.20}$ & $39850^{+1050}_{-1050}$ & $3.88^{+0.10}_{-0.10}$ & $175^{+30}_{-30}$ & -- & \cite{2014A&A...564A..39S,2017A&A...601A..79S} & $35.2^{+5.3}_{-4.2}$ & $180^{+53}_{-42}$ & $2.7^{+0.3}_{-0.3}$ & $34.4^{+4.8}_{-3.8}$ & $10.7^{+1.7}_{-1.5}$\\
111 & B2 III & $4.84^{+0.10}_{-0.10}$ & $26000^{+1000}_{-1000}$ & $3.90^{+0.10}_{-0.10}$ & $80^{+30}_{-30}$ & -- & \cite{B.stars} & -- & -- & -- & -- & -- \\
113 & O9.7 II or B0 IV ? & $4.46^{+0.10}_{-0.10}$ & $33300^{+660}_{-2020}$ & $4.47^{+0.11}_{-0.13}$ & $12^{+30}_{-30}$ & -- & \cite{2017A&A...600A..81R} & $16.2^{+0.9}_{-1.0}$ & $50^{+39}_{-36}$ & $0.4^{+1.7}_{-0.4}$ & $16.2^{+0.9}_{-1.0}$ & $4.8^{+0.4}_{-0.3}$\\
115 & Late G/Early K & $3.30^{+0.33}_{-0.33}$ & $4750^{+650}_{-650}$ & -- & -- & -- & \cite{Cool.stars} & -- & -- & -- & -- & -- \\
117 & O6: Vz & $5.02^{+0.26}_{-0.26}$ & $41300^{+1500}_{-1500}$ & $4.14^{+0.16}_{-0.16}$ & $75^{+30}_{-30}$ & -- & \cite{2014A&A...564A..39S,2017A&A...601A..79S} & $30.0^{+4.1}_{-3.3}$ & $90^{+42}_{-37}$ & $1.5^{+0.6}_{-1.0}$ & $30.0^{+3.8}_{-3.3}$ & $7.4^{+1.0}_{-1.0}$\\
119 & B0.7 V & $4.16^{+0.10}_{-0.10}$ & $24000^{+1000}_{-1000}$ & $4.00^{+0.10}_{-0.10}$ & -- & -- & \cite{B.stars} & $10.6^{+0.6}_{-0.7}$ & $330^{+103}_{-156}$ & $13.4^{+2.1}_{-2.1}$ & $10.6^{+0.6}_{-0.7}$ & $5.8^{+0.6}_{-0.5}$\\
121 & B1 IV & $4.36^{+0.10}_{-0.10}$ & $26000^{+1000}_{-1000}$ & $3.80^{+0.10}_{-0.10}$ & ${<}40.00$ & -- & \cite{B.stars} & $12.0^{+0.8}_{-0.6}$ & $40^{+6}_{-36}$ & $12.2^{+1.4}_{-1.2}$ & $12.0^{+0.8}_{-0.6}$ & $7.2^{+0.7}_{-0.7}$\\
122 & B1.5 V & $4.33^{+0.16}_{-0.16}$ & $24000^{+2230}_{-2230}$ & $4.00^{+0.18}_{-0.18}$ & $303^{+30}_{-30}$ & -- & \cite{B.stars} & $11.8^{+1.3}_{-1.2}$ & $310^{+44}_{-36}$ & $10.5^{+3.0}_{-3.0}$ & $11.8^{+1.3}_{-1.2}$ & $6.1^{+1.1}_{-1.0}$\\
123 & O6.5 Vz & $4.99^{+0.13}_{-0.13}$ & $40400^{+680}_{-680}$ & $4.10^{+0.12}_{-0.12}$ & $65^{+30}_{-30}$ & -- & \cite{2014A&A...564A..39S,2017A&A...601A..79S} & $28.4^{+1.6}_{-1.7}$ & $80^{+44}_{-33}$ & $1.4^{+0.6}_{-0.8}$ & $28.2^{+1.7}_{-1.5}$ & $6.9^{+0.8}_{-0.5}$\\
124 & B2.5 III & $3.93^{+0.20}_{-0.20}$ & -- & -- & -- & -- & \cite{B.stars} & $7.8^{+1.2}_{-1.1}$ & $310^{+142}_{-158}$ & $22.4\text{--}39.4$\tnote{(\emph{a})} & $7.8^{+1.2}_{-1.1}$ & $9.7^{+1.7}_{-1.0}$\\
125 & Ope & $5.90^{+0.19}_{-0.19}$ & $55150^{+5520}_{-5520}$ & $4.04^{+0.11}_{-0.11}$ & $274^{+51}_{-45}$ & -- & \cite{2017A&A...600A..81R} & $72.6^{+22.6}_{-17.2}$ & $320^{+127}_{-58}$ & $0.9^{+0.8}_{-0.8}$ & $69.6^{+22.3}_{-17.2}$ & $12.0^{+2.3}_{-1.6}$\\
126 & B1 V & $4.01^{+0.10}_{-0.10}$ & $29000^{+1000}_{-1000}$ & $4.20^{+0.10}_{-0.10}$ & ${<}40.00$ & -- & \cite{B.stars} & $11.6^{+0.7}_{-0.6}$ & $20^{+23}_{-16}$ & $3.9^{+2.4}_{-2.5}$ & $11.6^{+0.7}_{-0.6}$ & $4.3^{+0.3}_{-0.3}$\\
128 & O9.5 III:((n)) & $4.46^{+0.10}_{-0.10}$ & $33800^{+710}_{-840}$ & $4.26^{+0.10}_{-0.10}$ & $180^{+30}_{-30}$ & -- & \cite{2017A&A...600A..81R} & $17.2^{+0.8}_{-0.9}$ & $180^{+52}_{-40}$ & $0.9^{+1.1}_{-0.9}$ & $17.2^{+0.8}_{-0.9}$ & $5.2^{+0.3}_{-0.3}$\\
129 & Mid-late K & $3.87^{+0.20}_{-0.20}$ & $4100^{+150}_{-150}$ & -- & -- & -- & \cite{Cool.stars} & -- & -- & -- & -- & -- \\
130 & O8.5 V((n)) & $5.06^{+0.12}_{-0.12}$ & $36500^{+1330}_{-1330}$ & $4.11^{+0.19}_{-0.19}$ & $170^{+30}_{-30}$ & -- & \cite{2014A&A...564A..39S,2017A&A...601A..79S} & $24.6^{+2.1}_{-2.0}$ & $170^{+56}_{-41}$ & $3.3^{+0.7}_{-1.0}$ & $24.4^{+2.1}_{-1.9}$ & $7.6^{+1.1}_{-1.0}$\\
131 & O9.7 & $4.35^{+0.10}_{-0.10}$ & $33550^{+2100}_{-1580}$ & $4.59^{+0.22}_{-0.15}$ & $124^{+98}_{-40}$ & -- & \cite{2017A&A...600A..81R} & -- & -- & -- & -- & -- \\
132 & O9.5 Vz & $4.71^{+0.13}_{-0.13}$ & $35640^{+680}_{-680}$ & $4.18^{+0.10}_{-0.10}$ & $40^{+30}_{-30}$ & -- & \cite{2014A&A...564A..39S,2017A&A...601A..79S} & $20.0^{+1.1}_{-1.0}$ & $70^{+39}_{-38}$ & $2.3^{+0.9}_{-1.2}$ & $20.0^{+1.1}_{-1.0}$ & $5.9^{+0.5}_{-0.5}$\\
134 & B1 V(n) & $3.99^{+0.10}_{-0.10}$ & $27000^{+1000}_{-1000}$ & $4.00^{+0.10}_{-0.10}$ & $330^{+35}_{-35}$ & -- & \cite{B.stars} & $11.2^{+0.7}_{-0.6}$ & $330^{+46}_{-38}$ & $8.3^{+2.2}_{-2.5}$ & $11.2^{+0.7}_{-0.6}$ & $5.0^{+0.4}_{-0.5}$\\
136 & WC4 & $5.54^{+0.10}_{-0.10}$ & $85000^{+2000}_{-2000}$ & -- & -- & -- & \cite{WR.stars} & ${>}27.0$ & -- & $3.5\text{--}8.0$ & $14.4\text{--}18.9$ & -- \\
137 & B0.7 V & $4.26^{+0.17}_{-0.17}$ & $30000^{+3000}_{-3000}$ & $4.10^{+0.10}_{-0.10}$ & $237^{+30}_{-30}$ & -- & \cite{B.stars} & $13.4^{+1.7}_{-1.6}$ & $260^{+53}_{-49}$ & $5.0^{+2.5}_{-2.5}$ & $13.4^{+1.7}_{-1.6}$ & $5.2^{+0.6}_{-0.5}$\\
138 & O9 Vn & $4.60^{+0.13}_{-0.13}$ & $34560^{+920}_{-920}$ & $4.20^{+0.14}_{-0.14}$ & $350^{+35}_{-35}$ & -- & \cite{2014A&A...564A..39S,2017A&A...601A..79S} & $19.4^{+1.2}_{-1.1}$ & $350^{+69}_{-41}$ & $1.3^{+1.2}_{-1.3}$ & $19.4^{+1.2}_{-1.1}$ & $5.9^{+0.3}_{-0.5}$\\
139 & Late F & $3.58^{+0.20}_{-0.20}$ & $5940^{+320}_{-320}$ & -- & -- & -- & \cite{Cool.stars} & -- & -- & -- & -- & -- \\
141 & O9.5 II-III((n)) & $4.82^{+0.10}_{-0.10}$ & $32000^{+500}_{-510}$ & $4.26^{+0.10}_{-0.10}$ & $166^{+30}_{-30}$ & -- & \cite{2017A&A...600A..81R} & -- & -- & -- & -- & -- \\
142 & Op & $4.91^{+0.10}_{-0.10}$ & $37800^{+540}_{-770}$ & $4.22^{+0.10}_{-0.10}$ & $72^{+30}_{-30}$ & -- & \cite{2017A&A...600A..81R} & $23.6^{+1.0}_{-1.2}$ & $90^{+40}_{-39}$ & $1.8^{+0.7}_{-0.9}$ & $23.4^{+1.1}_{-1.0}$ & $6.3^{+0.6}_{-0.5}$\\
149 & O9.5 V & $4.68^{+0.15}_{-0.15}$ & $35000^{+1400}_{-1400}$ & $4.13^{+0.24}_{-0.24}$ & $125^{+30}_{-30}$ & -- & \cite{2014A&A...564A..39S,2017A&A...601A..79S} & $19.2^{+1.9}_{-1.4}$ & $130^{+45}_{-40}$ & $2.8^{+1.2}_{-1.8}$ & $19.2^{+1.8}_{-1.4}$ & $5.8^{+0.8}_{-0.6}$\\
152 & B2 IIIe & $5.12^{+0.10}_{-0.10}$ & $30000^{+1000}_{-1000}$ & $4.20^{+0.10}_{-0.10}$ & $47^{+30}_{-30}$ & -- & \cite{B.stars} & -- & -- & -- & -- & -- \\
154 & O8.5 V & $5.30^{+0.12}_{-0.12}$ & $37380^{+670}_{-670}$ & $4.12^{+0.13}_{-0.13}$ & $55^{+30}_{-30}$ & -- & \cite{2014A&A...564A..39S,2017A&A...601A..79S} & $27.4^{+2.5}_{-2.0}$ & $80^{+39}_{-39}$ & $3.4^{+0.3}_{-0.3}$ & $27.0^{+2.4}_{-1.8}$ & $9.0^{+1.1}_{-1.1}$\\
158 & B1-1.5 Ve+ & $5.06^{+0.10}_{-0.10}$ & $29000^{+1000}_{-1000}$ & $3.50^{+0.10}_{-0.10}$ & $302^{+30}_{-30}$ & -- & \cite{B.stars} & $21.8^{+1.8}_{-1.7}$ & $310^{+38}_{-36}$ & $6.3^{+0.6}_{-0.5}$ & $20.8^{+2.4}_{-0.8}$ & $13.2^{+1.5}_{-1.3}$\\
159 & B2.5 III & $3.97^{+0.20}_{-0.20}$ & -- & -- & -- & -- & \cite{B.stars} & $8.0^{+1.2}_{-1.1}$ & $310^{+142}_{-158}$ & $21.5\text{--}37.5$\tnote{(\emph{a})} & $8.0^{+1.2}_{-1.1}$ & $9.9^{+1.7}_{-1.1}$\\
160 & O9.5 III((n)) & $5.36^{+0.10}_{-0.10}$ & $32300^{+500}_{-560}$ & $3.66^{+0.10}_{-0.10}$ & $162^{+30}_{-30}$ & -- & \cite{2017A&A...600A..81R} & $27.8^{+2.7}_{-2.3}$ & $170^{+53}_{-42}$ & $4.7^{+0.3}_{-0.3}$ & $27.0^{+2.3}_{-2.2}$ & $14.2^{+1.4}_{-1.6}$\\
161 & B1 V & $4.21^{+0.18}_{-0.18}$ & $23000^{+2330}_{-2330}$ & $3.80^{+0.23}_{-0.23}$ & $160^{+36}_{-36}$ & -- & \cite{B.stars} & $10.4^{+1.4}_{-1.1}$ & $200^{+95}_{-34}$ & $14.5^{+4.2}_{-3.4}$ & $10.4^{+1.4}_{-1.1}$ & $6.5^{+1.6}_{-1.2}$\\
163 & O8.5 IV & $5.20^{+0.10}_{-0.10}$ & $35450^{+770}_{-820}$ & $4.05^{+0.10}_{-0.10}$ & $178^{+30}_{-30}$ & -- & \cite{2017A&A...600A..81R} & $25.0^{+1.9}_{-1.5}$ & $180^{+55}_{-42}$ & $3.9^{+0.3}_{-0.4}$ & $24.8^{+1.7}_{-1.5}$ & $9.0^{+0.9}_{-0.9}$\\
164 & B2: V-IIIe+ & $4.87^{+0.10}_{-0.10}$ & $31000^{+1000}_{-1000}$ & $4.20^{+0.10}_{-0.10}$ & $185^{+30}_{-30}$ & -- & \cite{B.stars} & $18.0^{+1.1}_{-1.1}$ & $200^{+89}_{-27}$ & $5.1^{+0.8}_{-0.9}$ & $18.0^{+1.1}_{-1.0}$ & $6.9^{+0.7}_{-0.7}$\\
165 & O9.7 Iab & $5.49^{+0.10}_{-0.10}$ & $28650^{+770}_{-770}$ & $3.26^{+0.10}_{-0.10}$ & $75^{+30}_{-30}$ & -- & \cite{2017A&A...600A..81R} & $32.0^{+3.8}_{-3.1}$ & $100^{+41}_{-41}$ & $4.6^{+0.4}_{-0.4}$ & $31.4^{+2.5}_{-3.6}$ & $22.0^{+2.5}_{-2.4}$\\
166 & B2: V-IIIe+ & $4.36^{+0.10}_{-0.10}$ & $29000^{+1000}_{-1000}$ & $4.30^{+0.10}_{-0.10}$ & $228^{+30}_{-30}$ & -- & \cite{B.stars} & $13.8^{+0.7}_{-0.9}$ & $240^{+73}_{-37}$ & $3.8^{+1.8}_{-2.1}$ & $13.8^{+0.7}_{-0.9}$ & $4.9^{+0.4}_{-0.4}$\\
168 & O8.5 Vz & $4.92^{+0.11}_{-0.11}$ & $37270^{+510}_{-510}$ & $4.02^{+0.10}_{-0.10}$ & $40^{+30}_{-30}$ & -- & \cite{2014A&A...564A..39S,2017A&A...601A..79S} & $23.6^{+1.4}_{-1.1}$ & $70^{+39}_{-38}$ & $3.1^{+0.4}_{-0.7}$ & $23.4^{+1.3}_{-1.0}$ & $7.2^{+0.7}_{-0.7}$\\
169 & O2.5 V(n)((f*)) & $5.91^{+0.13}_{-0.13}$ & $47000^{+1500}_{-1500}$ & $3.92^{+0.10}_{-0.10}$ & $200^{+30}_{-30}$ & -- & \cite{2014A&A...564A..39S,2017A&A...601A..79S} & $67.4^{+12.2}_{-8.8}$ & $210^{+59}_{-43}$ & $1.4^{+0.3}_{-0.3}$ & $66.0^{+9.8}_{-9.8}$ & $13.8^{+1.9}_{-1.7}$\\
170 & B1 IV & $4.36^{+0.10}_{-0.10}$ & $23000^{+1000}_{-1000}$ & $3.60^{+0.10}_{-0.10}$ & ${<}40.00$ & -- & \cite{B.stars} & $11.2^{+0.8}_{-0.6}$ & $40^{+7}_{-37}$ & $15.5^{+1.7}_{-1.5}$ & $11.2^{+0.8}_{-0.6}$ & $9.0^{+0.9}_{-0.9}$\\
172 & O9 III((f)) & $4.50^{+0.10}_{-0.10}$ & $34700^{+500}_{-500}$ & $3.88^{+0.10}_{-0.10}$ & $118^{+30}_{-30}$ & -- & \cite{2017A&A...600A..81R} & -- & -- & -- & -- & -- \\
175 & A2-3 II & $3.47^{+0.20}_{-0.20}$ & $8500^{+500}_{-500}$ & -- & -- & -- & \cite{Cool.stars} & -- & -- & -- & -- & -- \\
177 & O7n(f)p & $5.40^{+0.10}_{-0.10}$ & $34600^{+660}_{-500}$ & $3.66^{+0.10}_{-0.10}$ & $310^{+31}_{-31}$ & -- & \cite{2017A&A...600A..81R} & $31.4^{+2.9}_{-2.5}$ & $330^{+41}_{-42}$ & $4.0^{+0.3}_{-0.3}$ & $29.8^{+3.2}_{-1.8}$ & $13.5^{+1.4}_{-1.4}$\\
178 & O9.7 Iab & $5.60^{+0.10}_{-0.10}$ & $28250^{+500}_{-500}$ & $3.18^{+0.10}_{-0.10}$ & $90^{+30}_{-30}$ & -- & \cite{2017A&A...600A..81R} & $36.2^{+4.6}_{-3.7}$ & $110^{+47}_{-38}$ & $4.2^{+0.4}_{-0.4}$ & $34.2^{+4.3}_{-3.1}$ & $26.6^{+2.3}_{-3.7}$\\
180 & O3 If* & $5.85^{+0.10}_{-0.10}$ & $40450^{+500}_{-500}$ & $3.44^{+0.10}_{-0.10}$ & $118^{+30}_{-30}$ & -- & \cite{2017A&A...600A..81R} & -- & -- & -- & -- & -- \\
181 & B0.5 V & $4.18^{+0.10}_{-0.10}$ & $22000^{+1000}_{-1000}$ & $3.40^{+0.10}_{-0.10}$ & $271^{+30}_{-30}$ & -- & \cite{B.stars} & $10.6^{+0.7}_{-0.6}$ & $300^{+48}_{-37}$ & $17.7^{+2.1}_{-1.8}$ & $10.6^{+0.7}_{-0.6}$ & $9.5^{+1.1}_{-0.8}$\\
182 & F0 & $3.62^{+0.20}_{-0.20}$ & $7130^{+380}_{-380}$ & -- & -- & -- & \cite{Cool.stars} & -- & -- & -- & -- & -- \\
183 & B0 IV & $4.83^{+0.10}_{-0.10}$ & $31000^{+1000}_{-1000}$ & $3.80^{+0.10}_{-0.10}$ & ${<}40.00$ & -- & \cite{B.stars} & $18.2^{+1.3}_{-1.2}$ & $20^{+24}_{-16}$ & $6.6^{+0.6}_{-0.6}$ & $17.8^{+1.5}_{-0.9}$ & $8.8^{+0.9}_{-0.8}$\\
185 & O7.5 III((f)) & $5.28^{+0.10}_{-0.10}$ & $34500^{+500}_{-500}$ & $3.40^{+0.10}_{-0.10}$ & $136^{+30}_{-30}$ & -- & \cite{2017A&A...600A..81R} & -- & -- & -- & -- & -- \\
186 & B1 IV & $4.52^{+0.10}_{-0.10}$ & $26000^{+1000}_{-1000}$ & $3.70^{+0.10}_{-0.10}$ & -- & -- & \cite{B.stars} & $13.6^{+1.1}_{-0.8}$ & $310^{+129}_{-151}$ & $10.6^{+1.2}_{-1.1}$ & $13.6^{+1.1}_{-0.8}$ & $8.6^{+0.9}_{-0.8}$\\
188 & O9.7: III: & $4.66^{+0.10}_{-0.10}$ & $33650^{+1480}_{-1660}$ & $4.51^{+0.21}_{-0.14}$ & $126^{+52}_{-30}$ & -- & \cite{2017A&A...600A..81R} & -- & -- & -- & -- & -- \\
190 & O7 Vnn((f))p & $5.28^{+0.10}_{-0.10}$ & $35700^{+500}_{-500}$ & $3.45^{+0.10}_{-0.10}$ & $444^{+44}_{-44}$ & -- & \cite{2017A&A...600A..81R} & -- & -- & -- & -- & -- \\
192 & O9.7 II or B0 IV ? & $4.30^{+0.10}_{-0.10}$ & $31300^{+500}_{-500}$ & $4.19^{+0.10}_{-0.10}$ & $46^{+30}_{-30}$ & -- & \cite{2017A&A...600A..81R} & $14.4^{+0.5}_{-0.6}$ & $70^{+42}_{-35}$ & $3.4^{+1.4}_{-1.7}$ & $14.4^{+0.5}_{-0.6}$ & $4.8^{+0.5}_{-0.3}$\\
193 & Late G/Early K & $3.69^{+0.33}_{-0.33}$ & $4750^{+650}_{-650}$ & -- & -- & -- & \cite{Cool.stars} & -- & -- & -- & -- & -- \\
194 & B2 V-IIIe+ & $4.47^{+0.10}_{-0.10}$ & $26000^{+1000}_{-1000}$ & $3.90^{+0.10}_{-0.10}$ & $216^{+30}_{-30}$ & -- & \cite{B.stars} & $13.0^{+0.9}_{-0.7}$ & $230^{+71}_{-36}$ & $10.3^{+1.2}_{-1.1}$ & $13.0^{+0.9}_{-0.7}$ & $7.3^{+0.7}_{-0.7}$\\
196 & B2 IIIe+ & $4.14^{+0.20}_{-0.20}$ & -- & -- & -- & -- & \cite{B.stars} & $9.0^{+1.5}_{-1.2}$ & $310^{+142}_{-157}$ & $17.0\text{--}30.6$\tnote{(\emph{a})} & $9.0^{+1.5}_{-1.2}$ & $11.4^{+1.4}_{-1.8}$\\
198 & Mid-late K & $4.76^{+0.20}_{-0.20}$ & $4100^{+150}_{-150}$ & -- & -- & -- & \cite{Cool.stars} & -- & -- & -- & -- & -- \\
200 & B1-1.5 IIIe+ & $5.06^{+0.10}_{-0.10}$ & $29000^{+1000}_{-1000}$ & $3.40^{+0.10}_{-0.10}$ & $260^{+30}_{-30}$ & -- & \cite{B.stars} & $22.2^{+1.9}_{-1.8}$ & $280^{+47}_{-40}$ & $6.3^{+0.6}_{-0.5}$ & $20.8^{+2.9}_{-0.5}$ & $13.9^{+1.8}_{-1.2}$\\
202 & B2 V & $4.11^{+0.10}_{-0.10}$ & $20000^{+1000}_{-1000}$ & $3.80^{+0.10}_{-0.10}$ & $49^{+30}_{-30}$ & -- & \cite{B.stars} & $9.0^{+0.5}_{-0.6}$ & $60^{+47}_{-51}$ & $22.0^{+2.7}_{-2.1}$ & $9.0^{+0.5}_{-0.6}$ & $7.2^{+0.7}_{-0.7}$\\
203 & B1-1.5 V & $3.72^{+0.10}_{-0.10}$ & $22000^{+1170}_{-1170}$ & $4.00^{+0.12}_{-0.12}$ & $306^{+30}_{-30}$ & -- & \cite{B.stars} & $8.4^{+0.5}_{-0.6}$ & $320^{+41}_{-40}$ & $17.9^{+4.0}_{-4.2}$ & $8.4^{+0.5}_{-0.6}$ & $4.6^{+0.6}_{-0.4}$\\
205 & O9.7 II((n))/B0 IV((n)) & $4.46^{+0.10}_{-0.10}$ & $30200^{+500}_{-1000}$ & $4.32^{+0.10}_{-0.10}$ & $158^{+30}_{-30}$ & -- & \cite{2017A&A...600A..81R} & $14.0^{+0.7}_{-0.6}$ & $160^{+60}_{-43}$ & $4.7^{+1.4}_{-1.9}$ & $14.0^{+0.7}_{-0.6}$ & $5.0^{+0.5}_{-0.4}$\\
207 & O9.7 II((n)) & $4.42^{+0.10}_{-0.10}$ & $30800^{+690}_{-1200}$ & $4.31^{+0.10}_{-0.10}$ & $166^{+30}_{-30}$ & -- & \cite{2017A&A...600A..81R} & $14.6^{+0.7}_{-0.8}$ & $170^{+55}_{-44}$ & $3.2^{+1.6}_{-1.8}$ & $14.6^{+0.7}_{-0.8}$ & $4.9^{+0.4}_{-0.4}$\\
209 & B1 V & $4.03^{+0.10}_{-0.10}$ & $24000^{+1000}_{-1000}$ & $4.00^{+0.10}_{-0.10}$ & -- & -- & \cite{B.stars} & $10.0^{+0.6}_{-0.7}$ & $310^{+128}_{-139}$ & $14.0^{+2.5}_{-2.5}$ & $10.0^{+0.6}_{-0.7}$ & $5.3^{+0.6}_{-0.5}$\\
210 & O9.7 II-III((n)) & $4.60^{+0.10}_{-0.10}$ & $32300^{+500}_{-540}$ & $4.07^{+0.10}_{-0.10}$ & $162^{+30}_{-30}$ & -- & \cite{2017A&A...600A..81R} & $16.8^{+0.8}_{-0.8}$ & $160^{+56}_{-38}$ & $5.0^{+0.7}_{-1.0}$ & $16.8^{+0.8}_{-0.8}$ & $6.1^{+0.6}_{-0.5}$\\
214 & B0 IV-III & $4.87^{+0.10}_{-0.10}$ & $31000^{+1000}_{-1000}$ & $3.90^{+0.10}_{-0.10}$ & ${<}40.00$ & -- & \cite{B.stars} & $18.4^{+1.2}_{-1.3}$ & $30^{+14}_{-26}$ & $6.4^{+0.7}_{-0.6}$ & $18.0^{+1.4}_{-0.9}$ & $8.5^{+0.8}_{-0.9}$\\
216 & O4 V((fc)) & $5.83^{+0.13}_{-0.13}$ & $43000^{+1500}_{-1500}$ & $3.81^{+0.10}_{-0.10}$ & $100^{+30}_{-30}$ & -- & \cite{2014A&A...564A..39S,2017A&A...601A..79S} & $57.8^{+9.9}_{-7.9}$ & $110^{+48}_{-35}$ & $1.9^{+0.2}_{-0.2}$ & $54.6^{+9.4}_{-6.6}$ & $14.9^{+1.9}_{-1.9}$\\
219 & B3-5 V-III & $3.23^{+0.12}_{-0.12}$ & $14000^{+1000}_{-1000}$ & $3.30^{+0.10}_{-0.10}$ & $220^{+30}_{-30}$ & -- & \cite{B.stars} & $5.2^{+0.3}_{-0.3}$ & $300^{+52}_{-49}$ & $76.7^{+8.4}_{-13.8}$\tnote{(\emph{e})} & $5.2^{+0.4}_{-0.2}$ & $8.0^{+0.6}_{-0.7}$\\
220 & B0.7 V & $4.01^{+0.10}_{-0.10}$ & $26000^{+1000}_{-1000}$ & $3.80^{+0.10}_{-0.10}$ & $135^{+30}_{-30}$ & -- & \cite{B.stars} & $10.6^{+0.6}_{-0.7}$ & $180^{+78}_{-72}$ & $13.4^{+1.9}_{-1.9}$ & $10.6^{+0.6}_{-0.7}$ & $5.8^{+0.5}_{-0.6}$\\
221 & B1 V & $3.95^{+0.10}_{-0.10}$ & $24000^{+1000}_{-1000}$ & $4.00^{+0.10}_{-0.10}$ & $193^{+30}_{-30}$ & -- & \cite{B.stars} & $9.6^{+0.6}_{-0.6}$ & $210^{+76}_{-33}$ & $14.4^{+2.4}_{-2.6}$ & $9.6^{+0.6}_{-0.6}$ & $5.1^{+0.5}_{-0.5}$\\
222 & G0 & $4.67^{+0.20}_{-0.20}$ & $5750^{+130}_{-130}$ & -- & -- & -- & \cite{Cool.stars} & -- & -- & -- & -- & -- \\
223 & O9.5 IV & $5.05^{+0.13}_{-0.13}$ & $34800^{+500}_{-500}$ & $4.02^{+0.10}_{-0.10}$ & $40^{+30}_{-30}$ & -- & \cite{2014A&A...564A..39S,2017A&A...601A..79S} & $21.8^{+1.6}_{-1.4}$ & $70^{+40}_{-38}$ & $4.4^{+0.3}_{-0.3}$ & $21.6^{+1.5}_{-1.4}$ & $8.0^{+0.9}_{-0.9}$\\
226 & O9.7 III & $4.43^{+0.10}_{-0.10}$ & $32300^{+500}_{-500}$ & $4.25^{+0.11}_{-0.10}$ & $64^{+30}_{-30}$ & -- & \cite{2017A&A...600A..81R} & $15.6^{+0.6}_{-0.6}$ & $80^{+44}_{-33}$ & $2.7^{+1.2}_{-1.5}$ & $15.6^{+0.6}_{-0.6}$ & $5.0^{+0.4}_{-0.4}$\\
228 & B0.7 V & $3.88^{+0.10}_{-0.10}$ & $23000^{+1000}_{-1000}$ & $3.70^{+0.10}_{-0.10}$ & $173^{+30}_{-30}$ & -- & \cite{B.stars} & $9.0^{+0.6}_{-0.5}$ & $200^{+79}_{-28}$ & $19.6^{+2.6}_{-2.2}$ & $9.0^{+0.6}_{-0.5}$ & $6.2^{+0.7}_{-0.6}$\\
229 & B1.5 Vn & $3.76^{+0.10}_{-0.10}$ & $19000^{+1000}_{-1000}$ & $3.10^{+0.10}_{-0.10}$ & $389^{+30}_{-30}$ & -- & \cite{B.stars} & -- & -- & -- & -- & -- \\
230 & B1.5 III & $4.39^{+0.20}_{-0.20}$ & -- & -- & -- & -- & \cite{B.stars} & $10.8^{+1.9}_{-1.5}$ & $310^{+142}_{-158}$ & $12.7\text{--}22.1$\tnote{(\emph{a})} & $10.8^{+1.9}_{-1.5}$ & $12.5^{+2.4}_{-1.6}$\\
232 & B3 Ia & $4.90^{+0.20}_{-0.20}$ & -- & -- & -- & -- & \cite{2015A&A...575A..70M} & $16.4^{+3.5}_{-2.6}$ & $310^{+141}_{-160}$ & $7.3\text{--}11.8$\tnote{(\emph{a})} & $15.6^{+4.0}_{-1.9}$ & $12.6^{+12.6}_{-12.6}$\tnote{(\emph{d})}\\
233 & B1-2 V-IIIe & $4.54^{+0.10}_{-0.10}$ & $27000^{+1000}_{-1000}$ & $3.60^{+0.10}_{-0.10}$ & $430^{+30}_{-30}$ & -- & \cite{B.stars} & $15.0^{+1.0}_{-0.9}$ & $390^{+44}_{-22}$ & $9.3^{+1.0}_{-0.8}$ & $15.0^{+1.0}_{-0.8}$ & $9.3^{+0.9}_{-1.0}$\\
234 & B1.5 V & $4.42^{+0.10}_{-0.10}$ & $26000^{+1000}_{-1000}$ & $3.90^{+0.10}_{-0.10}$ & $147^{+30}_{-30}$ & -- & \cite{B.stars} & $12.6^{+0.8}_{-0.7}$ & $180^{+115}_{-30}$ & $10.8^{+1.3}_{-1.2}$ & $12.6^{+0.8}_{-0.7}$ & $7.0^{+0.7}_{-0.7}$\\
235 & O9.7 III & $4.62^{+0.10}_{-0.10}$ & $32300^{+710}_{-590}$ & $4.08^{+0.10}_{-0.10}$ & $18^{+30}_{-30}$ & -- & \cite{2017A&A...600A..81R} & $16.8^{+0.8}_{-0.9}$ & $50^{+46}_{-32}$ & $5.2^{+0.8}_{-1.0}$ & $16.8^{+0.8}_{-0.9}$ & $6.2^{+0.6}_{-0.6}$\\
236 & Mid-late K & $4.62^{+0.20}_{-0.20}$ & $4100^{+150}_{-150}$ & -- & -- & -- & \cite{Cool.stars} & -- & -- & -- & -- & -- \\
237 & B1-1.5 V-IVe & $4.61^{+0.10}_{-0.10}$ & $29000^{+1000}_{-1000}$ & $4.30^{+0.10}_{-0.10}$ & $79^{+30}_{-30}$ & -- & \cite{B.stars} & -- & -- & -- & -- & -- \\
239 & B1 V & $4.23^{+0.14}_{-0.14}$ & $27000^{+2200}_{-2200}$ & $3.90^{+0.13}_{-0.13}$ & $307^{+30}_{-30}$ & -- & \cite{B.stars} & $12.2^{+1.2}_{-1.1}$ & $310^{+44}_{-34}$ & $9.5^{+2.5}_{-2.6}$ & $12.2^{+1.2}_{-1.1}$ & $6.0^{+0.8}_{-0.8}$\\
241 & B0 IV & $4.23^{+0.10}_{-0.10}$ & $31000^{+1000}_{-1000}$ & $4.10^{+0.10}_{-0.10}$ & $69^{+30}_{-30}$ & -- & \cite{B.stars} & $13.8^{+0.8}_{-0.8}$ & $70^{+50}_{-51}$ & $4.5^{+1.7}_{-2.1}$ & $13.8^{+0.8}_{-0.8}$ & $4.9^{+0.5}_{-0.4}$\\
242 & B0 IV & $4.28^{+0.10}_{-0.10}$ & $32000^{+1000}_{-1000}$ & $4.10^{+0.10}_{-0.10}$ & ${<}40.00$ & -- & \cite{B.stars} & $14.6^{+0.8}_{-0.9}$ & $30^{+13}_{-27}$ & $3.9^{+1.6}_{-1.9}$ & $14.6^{+0.8}_{-0.9}$ & $4.9^{+0.5}_{-0.3}$\\
244 & O5 III(n)(fc) & $5.58^{+0.10}_{-0.10}$ & $41050^{+500}_{-610}$ & $3.71^{+0.10}_{-0.10}$ & $230^{+30}_{-30}$ & -- & \cite{2017A&A...600A..81R} & $44.6^{+5.3}_{-4.1}$ & $250^{+63}_{-51}$ & $2.5^{+0.2}_{-0.1}$ & $42.6^{+5.0}_{-3.5}$ & $13.1^{+1.4}_{-1.2}$\\
245 & Mid-late K & $3.41^{+0.20}_{-0.20}$ & $4100^{+150}_{-150}$ & -- & -- & -- & \cite{Cool.stars} & -- & -- & -- & -- & -- \\
247 & B2 V & $3.64^{+0.10}_{-0.10}$ & $20000^{+1000}_{-1000}$ & $3.70^{+0.10}_{-0.10}$ & $159^{+30}_{-30}$ & -- & \cite{B.stars} & $7.4^{+0.4}_{-0.5}$ & $200^{+85}_{-30}$ & $30.5^{+4.0}_{-3.6}$ & $7.4^{+0.4}_{-0.5}$ & $5.9^{+0.6}_{-0.6}$\\
249 & O8 Vn & $4.78^{+0.14}_{-0.14}$ & $36480^{+760}_{-760}$ & $4.11^{+0.11}_{-0.11}$ & $300^{+30}_{-30}$ & -- & \cite{2014A&A...564A..39S,2017A&A...601A..79S} & $22.4^{+1.3}_{-1.3}$ & $310^{+64}_{-51}$ & $2.3^{+0.9}_{-1.4}$ & $22.4^{+1.2}_{-1.4}$ & $6.3^{+0.7}_{-0.4}$\\
250 & O9.2 V((n)) & $4.76^{+0.12}_{-0.12}$ & $35420^{+810}_{-810}$ & $4.14^{+0.15}_{-0.15}$ & $155^{+30}_{-30}$ & -- & \cite{2014A&A...564A..39S,2017A&A...601A..79S} & $20.4^{+1.2}_{-1.2}$ & $160^{+49}_{-45}$ & $2.9^{+0.9}_{-1.4}$ & $20.4^{+1.2}_{-1.2}$ & $6.0^{+0.8}_{-0.5}$\\
251 & O9.5 IV & $4.72^{+0.11}_{-0.11}$ & $33710^{+560}_{-560}$ & $4.01^{+0.10}_{-0.10}$ & $40^{+30}_{-30}$ & -- & \cite{2014A&A...564A..39S,2017A&A...601A..79S} & $18.6^{+1.0}_{-0.9}$ & $70^{+39}_{-38}$ & $4.7^{+0.5}_{-0.7}$ & $18.6^{+0.9}_{-0.9}$ & $6.7^{+0.7}_{-0.6}$\\
252 & O8.5 Vz & $4.73^{+0.12}_{-0.12}$ & $36960^{+500}_{-500}$ & $4.22^{+0.10}_{-0.10}$ & $100^{+30}_{-30}$ & -- & \cite{2014A&A...564A..39S,2017A&A...601A..79S} & $21.8^{+0.9}_{-1.0}$ & $110^{+41}_{-39}$ & $1.0^{+0.9}_{-0.8}$ & $21.8^{+0.9}_{-0.9}$ & $5.8^{+0.5}_{-0.3}$\\
253 & O9.5 II & $4.85^{+0.10}_{-0.10}$ & $30950^{+540}_{-660}$ & $4.09^{+0.10}_{-0.10}$ & $96^{+30}_{-30}$ & -- & \cite{2017A&A...600A..81R} & $17.0^{+1.1}_{-0.8}$ & $110^{+41}_{-42}$ & $6.4^{+0.5}_{-0.5}$ & $17.4^{+0.6}_{-1.1}$ & $7.5^{+0.8}_{-0.7}$\\
254 & B1-2 Ve & $4.01^{+0.10}_{-0.10}$ & $26000^{+1000}_{-1000}$ & $4.20^{+0.64}_{-0.64}$ & $350^{+39}_{-39}$ & -- & \cite{B.stars} & $11.0^{+0.6}_{-0.7}$ & $350^{+47}_{-44}$ & $8.5^{+3.0}_{-4.2}$ & $11.0^{+0.6}_{-0.7}$ & $4.6^{+0.7}_{-0.5}$\\
258 & B1.5 V & $4.15^{+0.10}_{-0.10}$ & $23000^{+1000}_{-1000}$ & $4.30^{+0.10}_{-0.10}$ & $82^{+30}_{-30}$ & -- & \cite{B.stars} & -- & -- & -- & -- & -- \\
259 & O6 Iaf & $6.00^{+0.10}_{-0.10}$ & $36800^{+500}_{-520}$ & $3.49^{+0.10}_{-0.10}$ & $92^{+30}_{-30}$ & -- & \cite{2017A&A...600A..81R} & $66.2^{+10.8}_{-8.1}$ & $110^{+48}_{-36}$ & $2.3^{+0.2}_{-0.2}$ & $62.6^{+7.8}_{-8.6}$ & $24.0^{+3.0}_{-2.5}$\\
260 & Early G & $3.47^{+0.20}_{-0.20}$ & $5560^{+320}_{-320}$ & -- & -- & -- & \cite{Cool.stars} & -- & -- & -- & -- & -- \\
261 & B5 Ia & $5.14^{+0.20}_{-0.20}$ & -- & -- & -- & -- & \cite{2015A&A...575A..70M} & $20.6^{+4.8}_{-3.7}$ & $310^{+133}_{-160}$ & $5.7\text{--}9.0$\tnote{(\emph{a})} & $20.2^{+4.5}_{-3.4}$ & $22.0^{+19.8}_{-22.0}$\tnote{(\emph{f})}\\
262 & F0 & $3.42^{+0.20}_{-0.20}$ & $7130^{+380}_{-380}$ & -- & -- & -- & \cite{Cool.stars} & -- & -- & -- & -- & -- \\
264 & Mid-late K & $3.18^{+0.20}_{-0.20}$ & $4100^{+150}_{-150}$ & -- & -- & -- & \cite{Cool.stars} & -- & -- & -- & -- & -- \\
265 & A2-3 II & $3.62^{+0.28}_{-0.28}$ & -- & -- & -- & -- & \cite{B.stars} & $6.0^{+1.2}_{-0.8}$ & $310^{+142}_{-158}$ & $28.2\text{--}62.4$\tnote{(\emph{a})} & $6.0^{+1.3}_{-0.8}$ & $8.5^{+1.6}_{-0.9}$\\
266 & O8 V((f))z & $5.05^{+0.12}_{-0.12}$ & $38050^{+500}_{-500}$ & $4.01^{+0.10}_{-0.10}$ & $40^{+30}_{-30}$ & -- & \cite{2014A&A...564A..39S,2017A&A...601A..79S} & $25.8^{+1.7}_{-1.4}$ & $70^{+39}_{-38}$ & $3.0^{+0.3}_{-0.5}$ & $25.8^{+1.4}_{-1.6}$ & $7.8^{+0.8}_{-0.8}$\\
267 & O3 III-I(n)f* & $5.96^{+0.10}_{-0.10}$ & $44100^{+2070}_{-500}$ & $3.90^{+0.10}_{-0.10}$ & $182^{+30}_{-30}$ & -- & \cite{2017A&A...600A..81R} & $68.6^{+10.1}_{-7.9}$ & $190^{+56}_{-39}$ & $1.6^{+0.2}_{-0.2}$ & $65.6^{+8.8}_{-7.8}$ & $15.0^{+1.9}_{-1.5}$\\
268 & B1.5 Ve+ & $4.47^{+0.10}_{-0.10}$ & $31000^{+1000}_{-1000}$ & $4.20^{+0.10}_{-0.10}$ & $188^{+30}_{-30}$ & -- & \cite{B.stars} & $15.4^{+0.9}_{-0.9}$ & $200^{+86}_{-26}$ & $3.9^{+1.4}_{-1.8}$ & $15.4^{+0.9}_{-0.9}$ & $5.4^{+0.4}_{-0.5}$\\
269 & B8 Ia & $4.71^{+0.20}_{-0.20}$ & -- & -- & -- & -- & \cite{2015A&A...575A..70M} & $14.0^{+2.7}_{-2.2}$ & $310^{+141}_{-159}$ & $9.1\text{--}14.8$\tnote{(\emph{a})} & $14.0^{+2.5}_{-2.2}$ & $15.4^{+3.2}_{-2.5}$\\
270 & B3 Ib & $4.51^{+0.20}_{-0.20}$ & -- & -- & -- & -- & \cite{2015A&A...575A..70M} & $11.8^{+2.3}_{-1.6}$ & $310^{+142}_{-158}$ & $11.2\text{--}18.9$\tnote{(\emph{a})} & $12.0^{+2.0}_{-1.8}$ & $13.6^{+2.4}_{-2.1}$\\
271 & A7 II & $4.45^{+0.20}_{-0.20}$ & $7630^{+380}_{-380}$ & -- & -- & -- & \cite{Cool.stars} & -- & -- & -- & -- & -- \\
272 & B3: IIIe+ (shell?) & $3.78^{+0.24}_{-0.24}$ & -- & -- & -- & -- & \cite{B.stars} & $6.8^{+1.3}_{-0.9}$ & $310^{+142}_{-158}$ & $23.9\text{--}50.7$\tnote{(\emph{a})} & $6.8^{+1.4}_{-0.9}$ & $9.2^{+1.5}_{-1.2}$\\
273 & B2.5 V & $3.78^{+0.10}_{-0.10}$ & $20000^{+1000}_{-1000}$ & $4.10^{+0.10}_{-0.10}$ & ${<}40.00$ & -- & \cite{B.stars} & $7.6^{+0.3}_{-0.5}$ & $40^{+7}_{-37}$ & $25.4^{+3.5}_{-3.9}$ & $7.6^{+0.3}_{-0.5}$ & $4.7^{+0.5}_{-0.4}$\\
274 & B1 V(n) & $3.80^{+0.10}_{-0.10}$ & $23000^{+1000}_{-1000}$ & $3.80^{+0.10}_{-0.10}$ & $274^{+36}_{-36}$ & -- & \cite{B.stars} & $8.8^{+0.6}_{-0.5}$ & $300^{+44}_{-48}$ & $18.7^{+2.8}_{-2.5}$ & $8.8^{+0.6}_{-0.5}$ & $5.5^{+0.6}_{-0.5}$\\
275 & Early M & $5.21^{+0.20}_{-0.20}$ & $4000^{+150}_{-150}$ & -- & -- & -- & \cite{Cool.stars} & -- & -- & -- & -- & -- \\
279 & B2: Ve+ & $4.10^{+0.10}_{-0.10}$ & $24000^{+1000}_{-1000}$ & $3.90^{+0.10}_{-0.10}$ & $238^{+30}_{-30}$ & -- & \cite{B.stars} & $10.4^{+0.6}_{-0.7}$ & $260^{+59}_{-43}$ & $14.3^{+2.0}_{-1.9}$ & $10.4^{+0.6}_{-0.7}$ & $6.0^{+0.6}_{-0.6}$\\
280 & O9 V((n)) & $4.88^{+0.12}_{-0.12}$ & $34360^{+560}_{-560}$ & $3.85^{+0.10}_{-0.10}$ & $150^{+30}_{-30}$ & -- & \cite{2014A&A...564A..39S,2017A&A...601A..79S} & $21.4^{+1.6}_{-1.3}$ & $150^{+50}_{-39}$ & $4.6^{+0.3}_{-0.4}$ & $21.2^{+1.6}_{-1.3}$ & $8.2^{+0.9}_{-0.8}$\\
281 & Mid-late K & $4.97^{+0.20}_{-0.20}$ & $4100^{+150}_{-150}$ & -- & -- & -- & \cite{Cool.stars} & -- & -- & -- & -- & -- \\
282 & B3-5 III(n)e & $3.87^{+0.10}_{-0.10}$ & $21000^{+1000}_{-1000}$ & $3.40^{+0.10}_{-0.10}$ & $258^{+30}_{-30}$ & -- & \cite{B.stars} & $8.8^{+0.5}_{-0.6}$ & $300^{+43}_{-43}$ & $23.9^{+3.2}_{-2.3}$ & $8.8^{+0.5}_{-0.6}$ & $8.1^{+0.9}_{-0.8}$\\
284 & B1 V & $3.94^{+0.10}_{-0.10}$ & $25000^{+1000}_{-1000}$ & $4.10^{+0.10}_{-0.10}$ & ${<}40.00$ & -- & \cite{B.stars} & $9.6^{+0.6}_{-0.5}$ & $30^{+15}_{-26}$ & $12.9^{+2.5}_{-3.0}$ & $9.6^{+0.6}_{-0.5}$ & $4.5^{+0.5}_{-0.4}$\\
285 & O7.5 Vnnn & $4.77^{+0.20}_{-0.20}$ & $35280^{+920}_{-920}$ & $4.08^{+0.10}_{-0.10}$ & $600^{+60}_{-60}$ & -- & \cite{2014A&A...564A..39S,2017A&A...601A..79S} & $20.2^{+2.0}_{-1.5}$ & $540^{+9}_{-46}$ & $1.9^{+2.5}_{-1.8}$ & $20.0^{+2.2}_{-1.4}$ & $6.1^{+0.4}_{-0.1}$\\
286 & B0.7 V & $4.16^{+0.10}_{-0.10}$ & $24000^{+1000}_{-1000}$ & $3.80^{+0.10}_{-0.10}$ & -- & -- & \cite{B.stars} & $10.6^{+0.7}_{-0.6}$ & $310^{+129}_{-146}$ & $14.9^{+1.9}_{-1.9}$ & $10.6^{+0.7}_{-0.6}$ & $6.7^{+0.7}_{-0.6}$\\
287 & B2.5 Vne & $3.87^{+0.10}_{-0.10}$ & $24000^{+1000}_{-1000}$ & $4.30^{+0.10}_{-0.10}$ & $315^{+30}_{-30}$ & -- & \cite{B.stars} & $9.6^{+0.6}_{-0.6}$ & $330^{+41}_{-43}$ & $6.5^{+3.4}_{-3.8}$ & $9.6^{+0.6}_{-0.6}$ & $4.0^{+0.3}_{-0.3}$\\
288 & B2.5 III:n & $4.49^{+0.10}_{-0.10}$ & $30000^{+1000}_{-1000}$ & $4.20^{+0.10}_{-0.10}$ & $299^{+30}_{-30}$ & -- & \cite{B.stars} & $15.2^{+0.9}_{-0.9}$ & $310^{+46}_{-39}$ & $4.6^{+1.4}_{-1.7}$ & $15.2^{+0.9}_{-0.9}$ & $5.5^{+0.5}_{-0.5}$\\
289 & Late G/Early K & $3.98^{+0.40}_{-0.40}$ & $4750^{+650}_{-650}$ & -- & -- & -- & \cite{Cool.stars} & -- & -- & -- & -- & -- \\
290 & O9.5 IV & $4.76^{+0.10}_{-0.10}$ & $33950^{+500}_{-500}$ & $3.99^{+0.10}_{-0.10}$ & $40^{+30}_{-30}$ & -- & \cite{2014A&A...564A..39S,2017A&A...601A..79S} & $19.2^{+0.9}_{-1.0}$ & $70^{+39}_{-38}$ & $4.7^{+0.4}_{-0.6}$ & $19.2^{+0.8}_{-0.9}$ & $6.9^{+0.8}_{-0.6}$\\
294 & A0 Ib & $4.55^{+0.20}_{-0.20}$ & -- & -- & -- & -- & \cite{Cool.stars} & $12.2^{+2.4}_{-1.7}$ & $310^{+142}_{-158}$ & $10.6\text{--}17.8$\tnote{(\emph{a})} & $12.4^{+2.0}_{-1.9}$ & $14.0^{+2.5}_{-2.1}$\\
295 & B0-0.5 V & $4.09^{+0.10}_{-0.10}$ & $26000^{+1000}_{-1000}$ & $3.90^{+0.10}_{-0.10}$ & $298^{+30}_{-30}$ & -- & \cite{B.stars} & $11.2^{+0.6}_{-0.7}$ & $310^{+40}_{-39}$ & $11.1^{+1.8}_{-1.8}$ & $11.2^{+0.6}_{-0.7}$ & $5.8^{+0.5}_{-0.6}$\\
296 & B2 III & $4.00^{+0.20}_{-0.20}$ & -- & -- & -- & -- & \cite{B.stars} & $8.2^{+1.2}_{-1.1}$ & $310^{+142}_{-158}$ & $20.2\text{--}35.8$\tnote{(\emph{a})} & $8.2^{+1.2}_{-1.1}$ & $10.2^{+1.6}_{-1.2}$\\
297 & B1.5 V & $4.28^{+0.10}_{-0.10}$ & $29000^{+1670}_{-1670}$ & $4.30^{+0.10}_{-0.10}$ & $47^{+30}_{-30}$ & -- & \cite{B.stars} & $13.4^{+0.9}_{-1.0}$ & $60^{+34}_{-47}$ & $2.7^{+2.1}_{-2.0}$ & $13.4^{+0.9}_{-1.0}$ & $4.6^{+0.4}_{-0.3}$\\
298 & B1-2 V-IIIe+ & $4.61^{+0.10}_{-0.10}$ & $29000^{+1000}_{-1000}$ & $3.70^{+0.10}_{-0.10}$ & $431^{+30}_{-30}$ & -- & \cite{B.stars} & $16.4^{+0.9}_{-1.0}$ & $410^{+25}_{-40}$ & $7.8^{+0.7}_{-0.6}$ & $16.6^{+0.6}_{-1.1}$ & $8.5^{+0.9}_{-0.8}$\\
300 & B1-2 Vn & $4.32^{+0.10}_{-0.10}$ & $31000^{+1000}_{-1000}$ & $4.20^{+0.10}_{-0.10}$ & $446^{+30}_{-30}$ & -- & \cite{B.stars} & $15.4^{+0.9}_{-0.8}$ & $430^{+45}_{-26}$ & $1.8^{+1.2}_{-1.9}$ & $15.4^{+0.9}_{-0.8}$ & $5.1^{+0.4}_{-0.2}$\\
302 & B1.5 Ib & $4.78^{+0.20}_{-0.20}$ & -- & -- & -- & -- & \cite{2015A&A...575A..70M} & $14.8^{+3.0}_{-2.3}$ & $310^{+141}_{-159}$ & $8.3\text{--}13.5$\tnote{(\emph{a})} & $15.2^{+2.4}_{-2.8}$ & $17.4^{+2.6}_{-4.0}$\\
304 & O9.7 III & $4.34^{+0.10}_{-0.10}$ & $31600^{+540}_{-500}$ & $4.18^{+0.10}_{-0.10}$ & $10^{+30}_{-30}$ & -- & \cite{2017A&A...600A..81R} & $14.8^{+0.5}_{-0.6}$ & $50^{+38}_{-38}$ & $3.5^{+1.3}_{-1.7}$ & $14.8^{+0.5}_{-0.6}$ & $4.9^{+0.4}_{-0.4}$\\
306 & O8.5 II((f)) & $5.36^{+0.10}_{-0.10}$ & $31500^{+590}_{-500}$ & $3.27^{+0.10}_{-0.10}$ & $90^{+30}_{-30}$ & -- & \cite{2017A&A...600A..81R} & $31.6^{+3.4}_{-2.8}$ & $110^{+41}_{-41}$ & $4.4^{+0.4}_{-0.4}$ & $30.4^{+3.4}_{-2.2}$ & $17.8^{+1.9}_{-1.8}$\\
307 & B1 II-Ib & $5.09^{+0.20}_{-0.20}$ & -- & -- & -- & -- & \cite{2015A&A...575A..70M} & $19.6^{+4.5}_{-3.4}$ & $310^{+132}_{-160}$ & $6.0\text{--}9.5$\tnote{(\emph{a})} & $20.2^{+3.2}_{-4.2}$ & $22.4^{+20.2}_{-22.4}$\tnote{(\emph{b})}\\
308 & B2 V & $4.18^{+0.10}_{-0.10}$ & $22000^{+1000}_{-1000}$ & $3.90^{+0.10}_{-0.10}$ & $74^{+30}_{-30}$ & -- & \cite{B.stars} & $9.8^{+0.6}_{-0.6}$ & $90^{+200}_{-74}$\tnote{(\emph{c})} & $17.7^{+2.1}_{-1.9}$ & $9.8^{+0.6}_{-0.6}$ & $6.5^{+0.8}_{-0.6}$\\
309 & B2 V-III & $4.37^{+0.10}_{-0.10}$ & $28000^{+1000}_{-1000}$ & $3.90^{+0.10}_{-0.10}$ & $265^{+30}_{-30}$ & -- & \cite{B.stars} & $13.4^{+0.9}_{-0.7}$ & $280^{+50}_{-39}$ & $8.6^{+1.2}_{-1.2}$ & $13.4^{+0.9}_{-0.7}$ & $6.4^{+0.7}_{-0.5}$\\
310 & O9.7 V: & $4.31^{+0.10}_{-0.10}$ & $32200^{+840}_{-560}$ & $3.98^{+0.13}_{-0.10}$ & $36^{+30}_{-30}$ & -- & \cite{2017A&A...600A..81R} & $15.2^{+0.8}_{-0.6}$ & $60^{+46}_{-30}$ & $3.7^{+1.4}_{-1.7}$ & $15.2^{+0.8}_{-0.6}$ & $5.1^{+0.5}_{-0.4}$\\
312 & Mid-late K & $3.29^{+0.20}_{-0.20}$ & $4100^{+150}_{-150}$ & -- & -- & -- & \cite{Cool.stars} & -- & -- & -- & -- & -- \\
313 & B0 IV & $4.47^{+0.10}_{-0.10}$ & $31000^{+1000}_{-1000}$ & $4.00^{+0.10}_{-0.10}$ & $56^{+30}_{-30}$ & -- & \cite{B.stars} & $15.0^{+1.0}_{-0.8}$ & $60^{+42}_{-46}$ & $6.3^{+1.1}_{-1.3}$ & $15.0^{+1.0}_{-0.8}$ & $6.1^{+0.5}_{-0.6}$\\
315 & B1 Ib & $4.64^{+0.10}_{-0.10}$ & $23000^{+1000}_{-1000}$ & $3.15^{+0.20}_{-0.20}$ & ${<}50$ & -- & \cite{2015A&A...575A..70M} & $13.8^{+1.1}_{-1.0}$ & $40^{+19}_{-36}$ & $12.4^{+1.4}_{-1.4}$\tnote{(\emph{b})} & $13.8^{+1.1}_{-0.9}$ & $13.6^{+1.1}_{-1.5}$\\
316 & O9.7 V: & $4.65^{+0.10}_{-0.10}$ & $33300^{+690}_{-510}$ & $4.00^{+0.10}_{-0.10}$ & $38^{+30}_{-30}$ & -- & \cite{2017A&A...600A..81R} & $18.0^{+0.8}_{-0.9}$ & $60^{+48}_{-29}$ & $4.8^{+0.6}_{-0.9}$ & $18.0^{+0.8}_{-0.9}$ & $6.5^{+0.6}_{-0.6}$\\
317 & A9 II & $4.41^{+0.20}_{-0.20}$ & $7290^{+380}_{-380}$ & -- & -- & -- & \cite{Cool.stars} & -- & -- & -- & -- & -- \\
319 & Mid-late K & $3.60^{+0.20}_{-0.20}$ & $4100^{+150}_{-150}$ & -- & -- & -- & \cite{Cool.stars} & -- & -- & -- & -- & -- \\
321 & B1: V & $4.01^{+0.16}_{-0.16}$ & $29000^{+2660}_{-2660}$ & $4.10^{+0.10}_{-0.10}$ & $279^{+30}_{-30}$ & -- & \cite{B.stars} & $11.4^{+1.5}_{-1.1}$ & $300^{+39}_{-46}$ & $5.9^{+3.1}_{-3.2}$ & $11.4^{+1.5}_{-1.1}$ & $4.7^{+0.5}_{-0.4}$\\
322 & B1.5-2 Ve+ & $4.54^{+0.10}_{-0.10}$ & $31000^{+1000}_{-1000}$ & $3.90^{+0.10}_{-0.10}$ & $179^{+30}_{-30}$ & -- & \cite{B.stars} & $16.0^{+1.0}_{-1.0}$ & $200^{+79}_{-29}$ & $6.4^{+0.9}_{-0.9}$ & $16.0^{+1.0}_{-1.0}$ & $6.7^{+0.8}_{-0.5}$\\
323 & A5 II & $3.66^{+0.20}_{-0.20}$ & $8000^{+250}_{-250}$ & -- & -- & -- & \cite{Cool.stars} & -- & -- & -- & -- & -- \\
326 & B1-2 Vn & $3.95^{+0.10}_{-0.10}$ & $24000^{+1000}_{-1000}$ & $3.90^{+0.10}_{-0.10}$ & $361^{+30}_{-30}$ & -- & \cite{B.stars} & $10.0^{+0.5}_{-0.6}$ & $350^{+48}_{-28}$ & $14.2^{+2.2}_{-2.2}$ & $10.0^{+0.5}_{-0.6}$ & $5.5^{+0.6}_{-0.5}$\\
328 & O9.5 III(n) & $4.45^{+0.10}_{-0.10}$ & $33250^{+840}_{-500}$ & $4.23^{+0.11}_{-0.10}$ & $244^{+30}_{-30}$ & -- & \cite{2017A&A...600A..81R} & $17.2^{+0.8}_{-0.8}$ & $250^{+54}_{-44}$ & $1.0^{+1.0}_{-1.0}$ & $17.2^{+0.8}_{-0.8}$ & $5.2^{+0.4}_{-0.3}$\\
330 & B2 III(n)e & $4.24^{+0.20}_{-0.20}$ & -- & -- & -- & -- & \cite{B.stars} & $9.8^{+1.5}_{-1.4}$ & $310^{+142}_{-157}$ & $14.8\text{--}26.8$\tnote{(\emph{a})} & $9.6^{+1.7}_{-1.2}$ & $12.0^{+1.5}_{-2.0}$\\
331 & B1.5 V & $3.80^{+0.10}_{-0.10}$ & $23000^{+1000}_{-1000}$ & $4.00^{+0.10}_{-0.10}$ & $64^{+30}_{-30}$ & -- & \cite{B.stars} & $8.4^{+0.6}_{-0.4}$ & $70^{+52}_{-57}$ & $18.3^{+3.3}_{-3.2}$ & $8.4^{+0.6}_{-0.4}$ & $4.8^{+0.5}_{-0.5}$\\
335 & B2.5 III & $4.07^{+0.20}_{-0.20}$ & -- & -- & -- & -- & \cite{B.stars} & $8.6^{+1.4}_{-1.2}$ & $310^{+142}_{-157}$ & $18.5\text{--}33.7$\tnote{(\emph{a})} & $8.6^{+1.3}_{-1.2}$ & $10.6^{+1.7}_{-1.3}$\\
339 & O9.5 IV(n) & $4.61^{+0.10}_{-0.10}$ & $31600^{+840}_{-500}$ & $3.85^{+0.10}_{-0.10}$ & $172^{+30}_{-30}$ & -- & \cite{2017A&A...600A..81R} & $17.2^{+0.9}_{-1.0}$ & $170^{+53}_{-38}$ & $6.1^{+0.5}_{-0.6}$ & $17.2^{+0.9}_{-0.9}$ & $7.2^{+0.7}_{-0.7}$\\
340 & B0.7 V & $4.16^{+0.10}_{-0.10}$ & $24000^{+1000}_{-1000}$ & $4.00^{+0.10}_{-0.10}$ & $171^{+30}_{-30}$ & -- & \cite{B.stars} & $10.4^{+0.7}_{-0.6}$ & $200^{+91}_{-30}$ & $13.6^{+2.0}_{-1.9}$ & $10.4^{+0.7}_{-0.6}$ & $5.8^{+0.6}_{-0.5}$\\
341 & Mid-late K & $5.05^{+0.20}_{-0.20}$ & $4100^{+150}_{-150}$ & -- & -- & -- & \cite{Cool.stars} & -- & -- & -- & -- & -- \\
343 & B1-1.5 V & $4.40^{+0.10}_{-0.10}$ & $31000^{+1000}_{-1000}$ & $4.30^{+0.10}_{-0.10}$ & $194^{+30}_{-30}$ & -- & \cite{B.stars} & $15.0^{+0.9}_{-0.8}$ & $210^{+73}_{-34}$ & $2.0^{+1.5}_{-1.5}$ & $15.0^{+0.9}_{-0.8}$ & $4.9^{+0.4}_{-0.3}$\\
344 & Mid-late K & $3.31^{+0.20}_{-0.20}$ & $4100^{+150}_{-150}$ & -- & -- & -- & \cite{Cool.stars} & -- & -- & -- & -- & -- \\
346 & O9.7 III & $4.56^{+0.10}_{-0.10}$ & $31700^{+740}_{-510}$ & $4.23^{+0.10}_{-0.10}$ & $92^{+30}_{-30}$ & -- & \cite{2017A&A...600A..81R} & $15.8^{+0.8}_{-0.7}$ & $100^{+47}_{-35}$ & $4.3^{+1.1}_{-1.5}$ & $15.8^{+0.8}_{-0.7}$ & $5.4^{+0.5}_{-0.4}$\\
347 & B0 V & $4.28^{+0.10}_{-0.10}$ & $32000^{+1000}_{-1000}$ & $4.30^{+0.10}_{-0.10}$ & ${<}40.00$ & -- & \cite{B.stars} & $14.6^{+0.8}_{-0.8}$ & $20^{+23}_{-17}$ & $1.1^{+1.4}_{-1.1}$ & $14.6^{+0.8}_{-0.8}$ & $4.6^{+0.3}_{-0.2}$\\
348 & B0.7 V & $4.24^{+0.10}_{-0.10}$ & $25000^{+1000}_{-1000}$ & $4.20^{+0.10}_{-0.10}$ & $103^{+30}_{-30}$ & -- & \cite{B.stars} & $11.0^{+0.7}_{-0.6}$ & $90^{+173}_{-34}$\tnote{(\emph{b})} & $10.5^{+2.1}_{-2.3}$ & $11.0^{+0.7}_{-0.6}$ & $5.2^{+0.5}_{-0.5}$\\
349 & B1 V & $3.95^{+0.10}_{-0.10}$ & $24000^{+1000}_{-1000}$ & $4.10^{+0.10}_{-0.10}$ & $164^{+30}_{-30}$ & -- & \cite{B.stars} & $9.6^{+0.5}_{-0.6}$ & $200^{+90}_{-37}$ & $13.1^{+2.7}_{-3.0}$ & $9.6^{+0.5}_{-0.6}$ & $4.8^{+0.5}_{-0.4}$\\
353 & B2 V-III & $4.42^{+0.10}_{-0.10}$ & $30000^{+1000}_{-1000}$ & $4.30^{+0.14}_{-0.14}$ & $63^{+30}_{-30}$ & -- & \cite{B.stars} & $14.2^{+0.8}_{-0.8}$ & $70^{+48}_{-56}$ & $5.1^{+1.7}_{-2.3}$ & $14.2^{+0.8}_{-0.8}$ & $5.1^{+0.5}_{-0.5}$\\
355 & O4 V((n))((fc))z & $5.52^{+0.19}_{-0.19}$ & $43360^{+600}_{-600}$ & $3.86^{+0.10}_{-0.10}$ & $135^{+30}_{-30}$ & -- & \cite{2014A&A...564A..39S,2017A&A...601A..79S} & $46.8^{+7.9}_{-5.5}$ & $140^{+50}_{-39}$ & $1.9^{+0.1}_{-0.1}$ & $45.8^{+6.7}_{-5.3}$ & $11.8^{+2.0}_{-1.6}$\\
356 & O6: V(n)z & $5.14^{+0.20}_{-0.20}$ & $39250^{+1250}_{-1250}$ & $4.03^{+0.13}_{-0.13}$ & $215^{+30}_{-30}$ & -- & \cite{2014A&A...564A..39S,2017A&A...601A..79S} & $28.4^{+3.5}_{-2.7}$ & $220^{+59}_{-45}$ & $2.6^{+0.6}_{-0.9}$ & $28.4^{+3.1}_{-2.9}$ & $7.8^{+1.2}_{-1.1}$\\
357 & Late G/Early K & $3.39^{+0.33}_{-0.33}$ & $4750^{+650}_{-650}$ & -- & -- & -- & \cite{Cool.stars} & -- & -- & -- & -- & -- \\
358 & B0.5: V & $3.92^{+0.20}_{-0.20}$ & $26000^{+2980}_{-2980}$ & $4.20^{+0.10}_{-0.10}$ & $345^{+30}_{-30}$ & -- & \cite{B.stars} & $10.4^{+1.5}_{-1.2}$ & $350^{+40}_{-39}$ & $4.1^{+3.0}_{-3.9}$ & $10.4^{+1.5}_{-1.2}$ & $4.2^{+0.5}_{-0.4}$\\
361 & O8.5 V & $5.27^{+0.15}_{-0.15}$ & $36900^{+670}_{-670}$ & $4.07^{+0.10}_{-0.10}$ & $70^{+30}_{-30}$ & -- & \cite{2014A&A...564A..39S,2017A&A...601A..79S} & $25.6^{+2.2}_{-1.9}$ & $80^{+49}_{-30}$ & $3.5^{+0.3}_{-0.4}$ & $25.4^{+2.1}_{-1.9}$ & $8.4^{+1.0}_{-1.1}$\\
363 & B0.2 III-II & $4.94^{+0.10}_{-0.10}$ & $30000^{+1000}_{-1000}$ & $3.50^{+0.10}_{-0.10}$ & $50^{+30}_{-30}$ & -- & \cite{B.stars} & $20.0^{+1.8}_{-1.4}$ & $60^{+37}_{-45}$ & $6.7^{+0.6}_{-0.6}$ & $19.8^{+1.7}_{-1.3}$ & $11.6^{+1.5}_{-1.0}$\\
365 & B2 V & $3.78^{+0.10}_{-0.10}$ & $18000^{+1000}_{-1000}$ & $3.20^{+0.10}_{-0.10}$ & $186^{+30}_{-30}$ & -- & \cite{B.stars} & $7.6^{+0.6}_{-0.4}$ & $260^{+62}_{-52}$ & $33.5^{+4.1}_{-3.8}$ & $7.6^{+0.6}_{-0.4}$ & $9.7^{+0.9}_{-0.7}$\\
366 & B1-1.5 V & $3.99^{+0.10}_{-0.10}$ & $27000^{+1000}_{-1000}$ & $3.90^{+0.10}_{-0.10}$ & $289^{+30}_{-30}$ & -- & \cite{B.stars} & $11.2^{+0.6}_{-0.7}$ & $300^{+41}_{-38}$ & $9.9^{+2.0}_{-2.2}$ & $11.2^{+0.6}_{-0.7}$ & $5.2^{+0.6}_{-0.4}$\\
367 & B1-2 Vn & $4.30^{+0.10}_{-0.10}$ & $26000^{+1000}_{-1000}$ & $4.20^{+0.10}_{-0.10}$ & $279^{+32}_{-32}$ & -- & \cite{B.stars} & $12.0^{+0.7}_{-0.7}$ & $300^{+48}_{-46}$ & $8.1^{+1.8}_{-2.1}$ & $12.0^{+0.7}_{-0.7}$ & $5.3^{+0.5}_{-0.5}$\\
369 & O9.7 V & $4.67^{+0.14}_{-0.14}$ & $33360^{+1200}_{-1200}$ & $4.10^{+0.18}_{-0.18}$ & $40^{+30}_{-30}$ & -- & \cite{2014A&A...564A..39S,2017A&A...601A..79S} & $17.8^{+1.4}_{-1.3}$ & $70^{+39}_{-38}$ & $4.4^{+1.2}_{-1.8}$ & $17.8^{+1.4}_{-1.3}$ & $5.8^{+1.0}_{-0.6}$\\
370 & O9.7 III & $4.54^{+0.10}_{-0.10}$ & $32650^{+500}_{-740}$ & $4.14^{+0.10}_{-0.10}$ & $84^{+30}_{-30}$ & -- & \cite{2017A&A...600A..81R} & $16.4^{+0.7}_{-0.8}$ & $100^{+39}_{-40}$ & $4.3^{+1.0}_{-1.3}$ & $16.4^{+0.7}_{-0.8}$ & $5.6^{+0.5}_{-0.5}$\\
372 & Late G/Early K & $2.86^{+0.33}_{-0.33}$ & $4750^{+650}_{-650}$ & -- & -- & -- & \cite{Cool.stars} & -- & -- & -- & -- & -- \\
373 & O9.5n & $4.88^{+0.10}_{-0.10}$ & $30800^{+770}_{-500}$ & $3.83^{+0.10}_{-0.10}$ & $382^{+38}_{-38}$ & -- & \cite{2017A&A...600A..81R} & $19.2^{+1.2}_{-1.1}$ & $370^{+44}_{-42}$ & $6.2^{+0.5}_{-0.5}$ & $19.0^{+1.2}_{-1.1}$ & $9.0^{+0.9}_{-0.8}$\\
379 & Mid-late K & $3.39^{+0.20}_{-0.20}$ & $4100^{+150}_{-150}$ & -- & -- & -- & \cite{Cool.stars} & -- & -- & -- & -- & -- \\
380 & O6-7 Vz & $4.92^{+0.15}_{-0.15}$ & $39120^{+680}_{-680}$ & $4.13^{+0.10}_{-0.10}$ & $65^{+30}_{-30}$ & -- & \cite{2014A&A...564A..39S,2017A&A...601A..79S} & $25.8^{+1.7}_{-1.3}$ & $80^{+45}_{-33}$ & $1.8^{+0.6}_{-0.9}$ & $25.8^{+1.5}_{-1.4}$ & $6.8^{+0.6}_{-0.6}$\\
382 & O4-5 V((fc))z & $5.31^{+0.13}_{-0.13}$ & $40000^{+1500}_{-1500}$ & $3.81^{+0.10}_{-0.10}$ & $75^{+30}_{-30}$ & -- & \cite{2014A&A...564A..39S,2017A&A...601A..79S} & $33.8^{+4.1}_{-3.6}$ & $90^{+42}_{-36}$ & $2.9^{+0.4}_{-0.4}$ & $33.0^{+3.9}_{-3.3}$ & $10.5^{+1.4}_{-1.1}$\\
384 & B0 V-III & $4.86^{+0.10}_{-0.10}$ & $30000^{+1640}_{-1640}$ & $3.40^{+0.16}_{-0.16}$ & $46^{+30}_{-30}$ & -- & \cite{B.stars} & $18.6^{+1.6}_{-1.5}$ & $60^{+33}_{-46}$ & $7.3^{+0.9}_{-0.8}$ & $18.4^{+1.6}_{-1.5}$ & $11.2^{+1.5}_{-1.4}$\\
385 & O4-5 V((n))((fc)) & $5.55^{+0.29}_{-0.29}$ & $42900^{+1700}_{-1700}$ & $3.87^{+0.10}_{-0.10}$ & $120^{+30}_{-30}$ & -- & \cite{2014A&A...564A..39S,2017A&A...601A..79S} & $45.6^{+12.4}_{-8.2}$ & $130^{+45}_{-41}$ & $2.0^{+0.4}_{-0.3}$ & $43.8^{+11.7}_{-7.1}$ & $12.4^{+2.3}_{-2.3}$\\
389 & O9.5 IV & $5.23^{+0.10}_{-0.10}$ & $34800^{+500}_{-500}$ & $4.15^{+0.10}_{-0.10}$ & $160^{+30}_{-30}$ & -- & \cite{2017A&A...600A..81R} & -- & -- & -- & -- & -- \\
392 & O6-7 V((f))z & $5.11^{+0.23}_{-0.23}$ & $37560^{+840}_{-840}$ & $3.87^{+0.10}_{-0.10}$ & $40^{+30}_{-30}$ & -- & \cite{2014A&A...564A..39S,2017A&A...601A..79S} & $27.8^{+3.5}_{-2.9}$ & $70^{+39}_{-38}$ & $3.4^{+0.3}_{-0.3}$ & $27.6^{+3.1}_{-2.9}$ & $9.2^{+1.7}_{-1.1}$\\
393 & O9.5(n) & $4.92^{+0.10}_{-0.10}$ & $31600^{+550}_{-500}$ & $3.55^{+0.10}_{-0.10}$ & $196^{+30}_{-30}$ & -- & \cite{2017A&A...600A..81R} & $21.4^{+1.6}_{-1.4}$ & $200^{+52}_{-43}$ & $5.8^{+0.3}_{-0.3}$ & $21.6^{+0.9}_{-1.9}$ & $10.6^{+1.2}_{-0.9}$\\
394 & B0.7 V & $4.17^{+0.10}_{-0.10}$ & $30000^{+1000}_{-1000}$ & $4.10^{+0.10}_{-0.10}$ & $188^{+30}_{-30}$ & -- & \cite{B.stars} & $13.2^{+0.8}_{-0.8}$ & $200^{+78}_{-27}$ & $4.6^{+1.9}_{-2.2}$ & $13.2^{+0.8}_{-0.8}$ & $4.8^{+0.5}_{-0.3}$\\
397 & B1-2 V & $3.80^{+0.10}_{-0.10}$ & $21000^{+1000}_{-1000}$ & $3.90^{+0.10}_{-0.10}$ & $268^{+30}_{-30}$ & -- & \cite{B.stars} & $8.2^{+0.5}_{-0.4}$ & $300^{+41}_{-48}$ & $21.8^{+3.1}_{-3.0}$ & $8.2^{+0.5}_{-0.4}$ & $5.4^{+0.6}_{-0.5}$\\
398 & O5.5 V((n))((f))z & $5.47^{+0.17}_{-0.17}$ & $41170^{+990}_{-990}$ & $4.03^{+0.10}_{-0.10}$ & $65^{+30}_{-30}$ & -- & \cite{2014A&A...564A..39S,2017A&A...601A..79S} & $35.6^{+4.5}_{-3.6}$ & $80^{+45}_{-32}$ & $2.3^{+0.3}_{-0.4}$ & $35.2^{+4.0}_{-3.5}$ & $9.5^{+1.4}_{-1.2}$\\
399 & O9 IIIn & $4.81^{+0.10}_{-0.10}$ & $30100^{+540}_{-500}$ & $3.54^{+0.10}_{-0.10}$ & $324^{+32}_{-32}$ & -- & \cite{2017A&A...600A..81R} & $19.4^{+1.4}_{-1.2}$ & $320^{+52}_{-41}$ & $6.6^{+0.5}_{-0.4}$ & $19.2^{+1.4}_{-1.2}$ & $10.2^{+1.2}_{-0.8}$\\
405 & O9.5:n & $4.22^{+0.10}_{-0.10}$ & $32100^{+500}_{-970}$ & $3.85^{+0.10}_{-0.10}$ & $290^{+30}_{-35}$ & -- & \cite{2017A&A...600A..81R} & -- & -- & -- & -- & -- \\
408 & B2: V-IIIe+ & $4.05^{+0.11}_{-0.11}$ & $21000^{+1320}_{-1320}$ & $2.80^{+0.12}_{-0.12}$ & $405^{+30}_{-30}$ & -- & \cite{B.stars} & -- & -- & -- & -- & -- \\
412 & O9.7 & $4.33^{+0.10}_{-0.10}$ & $30250^{+740}_{-540}$ & $4.08^{+0.10}_{-0.10}$ & $50^{+36}_{-50}$ & -- & \cite{2017A&A...600A..81R} & $13.8^{+0.8}_{-0.5}$ & $70^{+51}_{-33}$ & $6.0^{+1.1}_{-1.6}$ & $13.8^{+0.8}_{-0.5}$ & $5.2^{+0.6}_{-0.4}$\\
413 & B2 V & $3.60^{+0.10}_{-0.10}$ & $18000^{+1000}_{-1000}$ & $3.60^{+0.10}_{-0.10}$ & $100^{+30}_{-30}$ & -- & \cite{B.stars} & $6.8^{+0.4}_{-0.4}$ & $180^{+59}_{-115}$ & $38.9^{+4.9}_{-4.8}$ & $6.8^{+0.4}_{-0.4}$ & $6.6^{+0.7}_{-0.7}$\\
414 & B1-3 V-III & $4.09^{+0.10}_{-0.10}$ & $26000^{+1000}_{-1000}$ & $3.90^{+0.10}_{-0.10}$ & $363^{+30}_{-30}$ & -- & \cite{B.stars} & $11.4^{+0.6}_{-0.7}$ & $350^{+47}_{-29}$ & $10.6^{+1.8}_{-1.8}$ & $11.4^{+0.6}_{-0.7}$ & $5.8^{+0.6}_{-0.5}$\\
417 & B2 Ib & $4.51^{+0.20}_{-0.20}$ & -- & -- & -- & -- & \cite{2015A&A...575A..70M} & $11.8^{+2.3}_{-1.6}$ & $310^{+142}_{-158}$ & $11.2\text{--}18.9$\tnote{(\emph{a})} & $12.0^{+2.0}_{-1.8}$ & $13.6^{+2.4}_{-2.1}$\\
418 & O5 V((n))((fc))z & $5.24^{+0.18}_{-0.18}$ & $43220^{+1740}_{-1740}$ & $4.10^{+0.13}_{-0.13}$ & $135^{+30}_{-30}$ & -- & \cite{2014A&A...564A..39S,2017A&A...601A..79S} & $35.4^{+4.8}_{-4.1}$ & $140^{+48}_{-42}$ & $1.3^{+0.6}_{-0.8}$ & $35.0^{+4.7}_{-3.9}$ & $7.8^{+1.3}_{-0.6}$\\
419 & O9: V(n) & $5.07^{+0.24}_{-0.24}$ & $33100^{+900}_{-900}$ & $3.64^{+0.10}_{-0.10}$ & $145^{+30}_{-30}$ & -- & \cite{2014A&A...564A..39S,2017A&A...601A..79S} & $24.6^{+3.7}_{-2.9}$ & $150^{+49}_{-40}$ & $4.9^{+0.6}_{-0.5}$ & $25.0^{+2.7}_{-3.4}$ & $11.5^{+2.0}_{-1.6}$\\
420 & B0.5 Ia Nwk & $5.84^{+0.10}_{-0.10}$ & $26500^{+1000}_{-1000}$ & $3.00^{+0.20}_{-0.20}$ & $73^{+30}_{-30}$ & -- & \cite{2015A&A...575A..70M} & $49.6^{+7.5}_{-6.6}$ & $90^{+174}_{-66}$\tnote{(\emph{g})} & $3.3^{+0.4}_{-0.3}$ & $45.6^{+6.6}_{-5.4}$ & $39.0^{+5.0}_{-5.6}$\\
421 & B2: V & $3.78^{+0.10}_{-0.10}$ & $20000^{+1000}_{-1000}$ & $3.70^{+0.14}_{-0.14}$ & $388^{+30}_{-30}$ & -- & \cite{B.stars} & $8.2^{+0.4}_{-0.5}$ & $390^{+46}_{-29}$ & $25.5^{+3.6}_{-3.1}$ & $8.2^{+0.4}_{-0.5}$ & $6.2^{+0.8}_{-0.6}$\\
423 & B1 Ia: Nwk & $5.72^{+0.10}_{-0.10}$ & $20500^{+1000}_{-1000}$ & $2.50^{+0.20}_{-0.20}$ & ${<}50$ & -- & \cite{2015A&A...575A..70M} & $38.8^{+6.8}_{-2.7}$ & $70^{+70}_{-75}$ & $4.5^{+0.1}_{-0.7}$ & $35.8^{+5.8}_{-2.3}$ & $58.6^{+9.5}_{-8.9}$\\
424 & B9 I+p & $5.87^{+0.10}_{-0.10}$ & $17000^{+1000}_{-1000}$ & $2.00^{+0.10}_{-0.10}$ & -- & -- & \cite{B.stars} & $51.4^{+6.3}_{-8.3}$ & $280^{+123}_{-130}$ & $3.6^{+0.4}_{-0.4}$\tnote{(\emph{d})} & $44.4^{+5.7}_{-5.5}$ & $110.4^{+10.7}_{-16.1}$\\
425 & B0.5: V & $4.40^{+0.10}_{-0.10}$ & $31000^{+1000}_{-1000}$ & $3.90^{+0.10}_{-0.10}$ & $371^{+30}_{-30}$ & -- & \cite{B.stars} & $15.6^{+0.9}_{-0.9}$ & $350^{+50}_{-24}$ & $5.9^{+1.0}_{-1.2}$ & $15.6^{+0.9}_{-0.9}$ & $6.2^{+0.7}_{-0.5}$\\
426 & B1.5 V & $3.80^{+0.15}_{-0.15}$ & $21000^{+1770}_{-1770}$ & $3.80^{+0.12}_{-0.12}$ & $180^{+40}_{-40}$ & -- & \cite{B.stars} & $8.0^{+0.9}_{-0.6}$ & $210^{+85}_{-34}$ & $23.2^{+5.1}_{-4.4}$ & $8.0^{+0.9}_{-0.6}$ & $5.6^{+0.8}_{-0.7}$\\
427 & WN8(h) & $6.13^{+0.10}_{-0.10}$ & $41690^{+1500}_{-1500}$ & -- & ${<}200$ & $0.93^{+0.05}_{-0.05}$ & \cite{2014A&A...570A..38B} & $93.4^{+25.1}_{-17.6}$\tnote{(\emph{d})} & $360^{+61}_{-6}$ & $3.1^{+0.3}_{-0.4}$ & $60.0^{+9.2}_{-7.7}$ & $27.8^{+10.5}_{-4.4}$\tnote{(\emph{h})}\\
428 & B0.5 V & $4.42^{+0.10}_{-0.10}$ & $30000^{+1000}_{-1000}$ & $3.80^{+0.10}_{-0.10}$ & $280^{+30}_{-30}$ & -- & \cite{B.stars} & $15.0^{+0.9}_{-0.9}$ & $290^{+44}_{-37}$ & $7.3^{+1.0}_{-1.0}$ & $15.0^{+0.9}_{-0.9}$ & $6.8^{+0.8}_{-0.6}$\\
431 & B1.5 Ia Nstr & $5.79^{+0.10}_{-0.10}$ & $19000^{+1000}_{-1000}$ & $2.35^{+0.20}_{-0.20}$ & ${<}50$ & -- & \cite{2015A&A...575A..70M} & $40.4^{+9.8}_{-1.7}$ & $70^{+154}_{-75}$ & $3.6^{+0.7}_{-0.2}$ & $36.6^{+8.5}_{-1.2}$ & $69.8^{+16.8}_{-7.0}$\\
435 & O7-8 V & $5.12^{+0.13}_{-0.13}$ & $36000^{+1500}_{-1500}$ & $3.91^{+0.10}_{-0.10}$ & $80^{+30}_{-30}$ & -- & \cite{2014A&A...564A..39S,2017A&A...601A..79S} & $25.2^{+2.7}_{-2.3}$ & $90^{+46}_{-33}$ & $3.8^{+0.6}_{-0.5}$ & $24.8^{+2.7}_{-2.0}$ & $8.9^{+1.1}_{-1.0}$\\
436 & O7-8 V & $4.87^{+0.13}_{-0.13}$ & $35000^{+1500}_{-1500}$ & $3.90^{+0.10}_{-0.10}$ & $60^{+30}_{-30}$ & -- & \cite{2014A&A...564A..39S,2017A&A...601A..79S} & $21.2^{+2.0}_{-1.8}$ & $80^{+41}_{-36}$ & $4.5^{+0.8}_{-0.7}$ & $21.0^{+1.9}_{-1.8}$ & $8.0^{+0.8}_{-0.9}$\\
437 & Mid-late K & $3.46^{+0.20}_{-0.20}$ & $4100^{+150}_{-150}$ & -- & -- & -- & \cite{Cool.stars} & -- & -- & -- & -- & -- \\
439 & Late G/Early K & $3.30^{+0.33}_{-0.33}$ & $4750^{+650}_{-650}$ & -- & -- & -- & \cite{Cool.stars} & -- & -- & -- & -- & -- \\
444 & O9.7 & $4.58^{+0.10}_{-0.10}$ & $30250^{+510}_{-500}$ & $4.23^{+0.10}_{-0.10}$ & $100^{+30}_{-30}$ & -- & \cite{2017A&A...600A..81R} & $14.6^{+0.7}_{-0.6}$ & $110^{+46}_{-40}$ & $6.3^{+0.8}_{-1.2}$ & $14.6^{+0.7}_{-0.6}$ & $5.7^{+0.6}_{-0.5}$\\
449 & B1-2 V & $3.87^{+0.10}_{-0.10}$ & $24000^{+1000}_{-1000}$ & $3.80^{+0.10}_{-0.10}$ & $294^{+32}_{-32}$ & -- & \cite{B.stars} & $9.4^{+0.7}_{-0.5}$ & $310^{+41}_{-40}$ & $16.2^{+2.3}_{-2.2}$ & $9.4^{+0.7}_{-0.5}$ & $5.6^{+0.6}_{-0.5}$\\
452 & B1-2 V & $3.88^{+0.11}_{-0.11}$ & $22000^{+1360}_{-1360}$ & $3.80^{+0.14}_{-0.14}$ & $134^{+30}_{-30}$ & -- & \cite{B.stars} & $8.6^{+0.7}_{-0.5}$ & $180^{+107}_{-56}$\tnote{(\emph{d})} & $20.6^{+3.8}_{-3.2}$ & $8.6^{+0.7}_{-0.5}$ & $5.8^{+0.8}_{-0.7}$\\
453 & B0.5 V & $4.78^{+0.10}_{-0.10}$ & $31000^{+1000}_{-1000}$ & $4.10^{+0.10}_{-0.10}$ & $176^{+30}_{-30}$ & -- & \cite{B.stars} & $17.4^{+1.2}_{-1.0}$ & $200^{+88}_{-29}$ & $5.5^{+0.8}_{-0.9}$ & $17.6^{+0.9}_{-1.1}$ & $6.9^{+0.8}_{-0.6}$\\
454 & Late G/Early K & $3.54^{+0.33}_{-0.33}$ & $4750^{+650}_{-650}$ & -- & -- & -- & \cite{Cool.stars} & -- & -- & -- & -- & -- \\
456 & Onn & $5.17^{+0.10}_{-0.10}$ & $35850^{+510}_{-640}$ & $3.93^{+0.10}_{-0.10}$ & $480^{+48}_{-48}$ & -- & \cite{2017A&A...600A..81R} & $24.4^{+2.1}_{-2.1}$ & $460^{+11}_{-71}$ & $4.2^{+1.8}_{-0.3}$ & $24.4^{+1.6}_{-2.5}$ & $9.0^{+1.0}_{-0.7}$\\
457 & O3.5 If*/WN7 & $6.20^{+0.10}_{-0.10}$ & $39810^{+1430}_{-1430}$ & -- & ${<}200$ & $0.40^{+0.05}_{-0.01}$ & \cite{2014A&A...570A..38B} & $86.2^{+24.4}_{-10.4}$ & $320^{+20}_{-18}$ & $2.0^{+0.5}_{-0.1}$ & $74.6^{+20.1}_{-9.2}$ & $27.4^{+3.9}_{-4.0}$\\
458 & B5 Ia+p & $5.64^{+0.20}_{-0.20}$ & -- & -- & -- & -- & \cite{2015A&A...575A..70M} & $35.0^{+11.4}_{-7.6}$ & $300^{+159}_{-149}$ & $3.5\text{--}5.3$\tnote{(\emph{a})} & $33.2^{+8.3}_{-6.7}$ & $48.7^{+43.8}_{-48.7}$\\
465 & On & $5.57^{+0.10}_{-0.10}$ & $39050^{+1200}_{-820}$ & $3.77^{+0.10}_{-0.10}$ & $276^{+30}_{-30}$ & -- & \cite{2017A&A...600A..81R} & $40.4^{+4.8}_{-3.7}$ & $300^{+50}_{-42}$ & $2.9^{+0.2}_{-0.3}$ & $37.8^{+5.4}_{-2.3}$ & $13.1^{+1.4}_{-1.3}$\\
466 & O9 III & $5.22^{+0.10}_{-0.10}$ & $33800^{+500}_{-500}$ & $3.59^{+0.10}_{-0.10}$ & $88^{+30}_{-30}$ & -- & \cite{2017A&A...600A..81R} & $27.4^{+2.3}_{-2.2}$ & $100^{+44}_{-36}$ & $4.6^{+0.3}_{-0.3}$ & $27.6^{+1.3}_{-2.8}$ & $12.3^{+1.4}_{-1.1}$\\
467 & B1-2 Ve+ & $4.43^{+0.10}_{-0.10}$ & $24000^{+1000}_{-1000}$ & $3.90^{+0.10}_{-0.10}$ & $355^{+30}_{-30}$ & -- & \cite{B.stars} & $12.4^{+0.7}_{-0.8}$ & $350^{+41}_{-36}$ & $11.6^{+1.2}_{-1.2}$ & $12.4^{+0.7}_{-0.8}$ & $7.5^{+0.8}_{-0.7}$\\
469 & B0 V & $4.54^{+0.10}_{-0.10}$ & $31000^{+1000}_{-1000}$ & $3.80^{+0.10}_{-0.10}$ & ${<}40.00$ & -- & \cite{B.stars} & $15.6^{+1.1}_{-0.9}$ & $20^{+24}_{-16}$ & $7.3^{+0.8}_{-0.8}$ & $15.6^{+1.1}_{-0.8}$ & $7.2^{+0.7}_{-0.7}$\\
470 & O6: V((f))z & $4.97^{+0.18}_{-0.18}$ & $39330^{+630}_{-630}$ & $3.94^{+0.10}_{-0.10}$ & $75^{+30}_{-30}$ & -- & \cite{2014A&A...564A..39S,2017A&A...601A..79S} & $28.4^{+2.5}_{-2.1}$ & $90^{+41}_{-36}$ & $2.8^{+0.3}_{-0.5}$ & $28.0^{+2.5}_{-1.8}$ & $8.1^{+1.2}_{-0.9}$\\
471 & B1 V & $3.95^{+0.10}_{-0.10}$ & $24000^{+1000}_{-1000}$ & $4.00^{+0.10}_{-0.10}$ & $131^{+30}_{-30}$ & -- & \cite{B.stars} & $9.6^{+0.5}_{-0.7}$ & $180^{+102}_{-76}$\tnote{(\emph{i})} & $14.7^{+2.5}_{-2.6}$ & $9.6^{+0.5}_{-0.7}$ & $5.1^{+0.5}_{-0.5}$\\
472 & O6 Vz & $5.01^{+0.15}_{-0.15}$ & $40370^{+860}_{-860}$ & $4.12^{+0.12}_{-0.12}$ & $40^{+30}_{-30}$ & -- & \cite{2014A&A...564A..39S,2017A&A...601A..79S} & $28.4^{+2.0}_{-2.0}$ & $70^{+39}_{-38}$ & $1.6^{+0.6}_{-0.9}$ & $28.2^{+2.0}_{-1.8}$ & $6.9^{+0.9}_{-0.5}$\\
473 & B2: V & $4.12^{+0.10}_{-0.10}$ & $31000^{+1000}_{-1000}$ & $3.90^{+0.11}_{-0.11}$ & $260^{+40}_{-40}$ & -- & \cite{B.stars} & -- & -- & -- & -- & -- \\
474 & B0.5: V(n) & $4.16^{+0.10}_{-0.10}$ & $27000^{+1030}_{-1030}$ & $3.80^{+0.10}_{-0.10}$ & $391^{+30}_{-30}$ & -- & \cite{B.stars} & $12.2^{+0.8}_{-0.7}$ & $370^{+46}_{-27}$ & $10.0^{+1.4}_{-1.4}$ & $12.2^{+0.8}_{-0.7}$ & $6.3^{+0.6}_{-0.6}$\\
476 & O((n)) & $5.15^{+0.10}_{-0.10}$ & $32650^{+640}_{-710}$ & $3.31^{+0.10}_{-0.10}$ & $176^{+30}_{-30}$ & -- & \cite{2017A&A...600A..81R} & -- & -- & -- & -- & -- \\
477 & O((n)) & $4.87^{+0.10}_{-0.10}$ & $32600^{+590}_{-890}$ & $3.88^{+0.10}_{-0.10}$ & $94^{+37}_{-30}$ & -- & \cite{2017A&A...600A..81R} & $19.4^{+1.2}_{-1.2}$ & $100^{+53}_{-32}$ & $5.6^{+0.5}_{-0.4}$ & $19.0^{+1.4}_{-1.0}$ & $8.2^{+0.9}_{-0.7}$\\
478 & B0.7 V-III & $4.48^{+0.10}_{-0.10}$ & $27000^{+1000}_{-1000}$ & $3.80^{+0.10}_{-0.10}$ & $64^{+30}_{-30}$ & -- & \cite{B.stars} & $13.4^{+0.9}_{-0.8}$ & $70^{+48}_{-54}$ & $10.4^{+1.1}_{-1.1}$ & $13.4^{+0.9}_{-0.8}$ & $7.5^{+0.8}_{-0.7}$\\
482 & O2.5 If*/WN6 & $6.40^{+0.10}_{-0.10}$ & $42170^{+1520}_{-1520}$ & -- & ${<}200$ & $0.33^{+0.05}_{-0.05}$ & \cite{2014A&A...570A..38B} & $133.2^{+28.4}_{-20.9}$ & $110^{+89}_{-45}$ & $1.2^{+0.2}_{-0.2}$ & $124.8^{+22.5}_{-22.3}$ & $29.7^{+4.6}_{-4.1}$\\
483 & O9 V & $4.61^{+0.16}_{-0.13}$\tnote{*} & $33660^{+850}_{-850}$ & $4.09^{+0.11}_{-0.11}$ & $40^{+30}_{-30}$ & -- & \cite{2014A&A...564A..39S,2017A&A...601A..79S} & $17.6^{+1.7}_{-1.3}$ & $70^{+39}_{-38}$ & $4.4^{+0.8}_{-1.6}$ & $17.6^{+1.7}_{-1.3}$ & $5.8^{+1.1}_{-0.7}$\\
484 & O6-7 V((n)) & $5.41^{+0.14}_{-0.14}$ & $35680^{+680}_{-680}$ & $3.68^{+0.10}_{-0.10}$ & $120^{+30}_{-30}$ & -- & \cite{2014A&A...564A..39S,2017A&A...601A..79S} & $32.2^{+4.2}_{-3.3}$ & $130^{+46}_{-40}$ & $3.7^{+0.3}_{-0.3}$ & $31.0^{+4.1}_{-2.7}$ & $13.2^{+1.7}_{-1.6}$\\
485 & B1.5 V & $4.12^{+0.10}_{-0.10}$ & $31000^{+1000}_{-1000}$ & $4.10^{+0.10}_{-0.10}$ & -- & -- & \cite{B.stars} & $13.4^{+0.9}_{-0.7}$ & $200^{+83}_{-205}$ & $3.0^{+1.9}_{-2.0}$ & $13.4^{+0.9}_{-0.7}$ & $4.7^{+0.3}_{-0.4}$\\
486 & B1-2ne+ & $5.11^{+0.10}_{-0.10}$ & $31000^{+1000}_{-1000}$ & $3.80^{+0.10}_{-0.10}$ & $327^{+30}_{-30}$ & -- & \cite{B.stars} & $22.2^{+1.8}_{-1.5}$ & $330^{+32}_{-38}$ & $5.6^{+0.5}_{-0.4}$ & $21.8^{+1.8}_{-1.3}$ & $10.7^{+1.2}_{-1.0}$\\
488 & O6 V((f))z & $5.33^{+0.25}_{-0.25}$ & $40700^{+660}_{-660}$ & $3.87^{+0.10}_{-0.10}$ & $55^{+30}_{-30}$ & -- & \cite{2014A&A...564A..39S,2017A&A...601A..79S} & $36.8^{+6.0}_{-4.3}$ & $80^{+39}_{-38}$ & $2.5^{+0.2}_{-0.2}$ & $35.8^{+5.7}_{-3.8}$ & $10.8^{+1.8}_{-1.7}$\\
489 & B1 Vn & $4.26^{+0.44}_{-0.44}$ & $30000^{+7540}_{-7540}$ & $4.00^{+0.60}_{-0.60}$ & $456^{+30}_{-30}$ & -- & \cite{B.stars} & $12.0^{+4.9}_{-2.9}$ & $430^{+48}_{-24}$ & $6.4^{+2.8}_{-6.4}$ & $12.0^{+4.9}_{-2.8}$ & $6.2^{+2.4}_{-2.2}$\\
490 & Late G/Early K & $3.56^{+0.33}_{-0.33}$ & $4750^{+650}_{-650}$ & -- & -- & -- & \cite{Cool.stars} & -- & -- & -- & -- & -- \\
491 & O6 V((fc)) & $5.43^{+0.16}_{-0.16}$ & $40360^{+800}_{-800}$ & $3.84^{+0.10}_{-0.10}$ & $50^{+30}_{-30}$ & -- & \cite{2014A&A...564A..39S,2017A&A...601A..79S} & $37.4^{+5.3}_{-3.9}$ & $70^{+46}_{-31}$ & $2.6^{+0.2}_{-0.2}$ & $36.6^{+4.7}_{-3.7}$ & $11.3^{+1.6}_{-1.5}$\\
493 & O9 V & $5.06^{+0.16}_{-0.16}$ & $37050^{+950}_{-950}$ & $4.27^{+0.10}_{-0.10}$ & $200^{+30}_{-30}$ & -- & \cite{2014A&A...564A..39S,2017A&A...601A..79S} & $23.6^{+1.8}_{-1.6}$ & $200^{+66}_{-42}$ & $1.7^{+0.8}_{-1.1}$ & $23.6^{+1.7}_{-1.6}$ & $6.5^{+0.5}_{-0.6}$\\
494 & O8 V(n) & $5.03^{+0.20}_{-0.20}$ & $38940^{+1740}_{-1740}$ & $4.21^{+0.21}_{-0.21}$ & $230^{+30}_{-30}$ & -- & \cite{2014A&A...564A..39S,2017A&A...601A..79S} & $26.6^{+3.4}_{-2.9}$ & $240^{+58}_{-51}$ & $1.6^{+0.8}_{-1.3}$ & $26.6^{+3.1}_{-2.9}$ & $6.7^{+1.2}_{-0.5}$\\
495 & O9.7 II-IIIn & $4.55^{+0.10}_{-0.10}$ & $31450^{+500}_{-500}$ & $4.33^{+0.10}_{-0.10}$ & $218^{+30}_{-30}$ & -- & \cite{2017A&A...600A..81R} & $15.6^{+0.7}_{-0.7}$ & $230^{+64}_{-53}$ & $3.3^{+1.2}_{-1.6}$ & $15.6^{+0.7}_{-0.7}$ & $5.2^{+0.5}_{-0.3}$\\
497 & O3.5 V((f))z + OB & $5.48^{+0.10}_{-0.10}$ & $42200^{+690}_{-2450}$ & $3.96^{+0.10}_{-0.11}$ & $82^{+30}_{-30}$ & -- & \cite{2017A&A...600A..81R} & $38.6^{+3.7}_{-3.5}$ & $90^{+48}_{-31}$ & $2.2^{+0.5}_{-0.3}$ & $37.6^{+3.7}_{-3.1}$ & $10.6^{+1.1}_{-1.1}$\\
498 & O9.5 V & $4.88^{+0.14}_{-0.14}$ & $33230^{+810}_{-810}$ & $4.12^{+0.15}_{-0.15}$ & $40^{+30}_{-30}$ & -- & \cite{2014A&A...564A..39S,2017A&A...601A..79S} & $18.8^{+1.5}_{-1.3}$ & $70^{+40}_{-38}$ & $5.0^{+0.7}_{-0.9}$ & $18.8^{+1.4}_{-1.3}$ & $6.9^{+1.1}_{-0.9}$\\
499 & B0.7 V & $4.26^{+0.10}_{-0.10}$ & $30000^{+1180}_{-1180}$ & $3.80^{+0.10}_{-0.10}$ & $163^{+30}_{-30}$ & -- & \cite{B.stars} & $13.4^{+0.9}_{-0.8}$ & $200^{+70}_{-45}$ & $8.3^{+1.4}_{-1.4}$ & $13.4^{+0.9}_{-0.8}$ & $6.2^{+0.6}_{-0.6}$\\
502 & O9.7 II & $5.55^{+0.10}_{-0.10}$ & $29750^{+500}_{-500}$ & $3.27^{+0.10}_{-0.10}$ & $102^{+30}_{-30}$ & -- & \cite{2017A&A...600A..81R} & $35.0^{+4.3}_{-3.5}$ & $120^{+47}_{-39}$ & $4.2^{+0.4}_{-0.4}$\tnote{(\emph{j})} & $33.0^{+4.5}_{-2.4}$ & $21.8^{+2.9}_{-1.9}$\\
503 & O9 III & $5.08^{+0.10}_{-0.10}$ & $32100^{+500}_{-500}$ & $3.40^{+0.10}_{-0.10}$ & $90^{+30}_{-30}$ & -- & \cite{2017A&A...600A..81R} & -- & -- & -- & -- & -- \\
505 & O9.5 V-III & $4.66^{+0.13}_{-0.13}$ & $34040^{+680}_{-680}$ & $4.27^{+0.10}_{-0.10}$ & $100^{+30}_{-30}$ & -- & \cite{2014A&A...564A..39S,2017A&A...601A..79S} & $18.0^{+0.9}_{-0.9}$ & $110^{+43}_{-39}$ & $2.2^{+1.1}_{-1.3}$ & $18.0^{+0.9}_{-0.9}$ & $5.4^{+0.5}_{-0.4}$\\
511 & O5 V((n))((fc))z & $5.46^{+0.15}_{-0.15}$ & $43700^{+1700}_{-1700}$ & $4.25^{+0.11}_{-0.11}$ & $105^{+30}_{-30}$ & -- & \cite{2014A&A...564A..39S,2017A&A...601A..79S} & $39.4^{+5.0}_{-4.1}$ & $110^{+48}_{-36}$ & $0.7^{+0.5}_{-0.6}$ & $38.8^{+5.2}_{-3.7}$ & $8.3^{+0.9}_{-0.7}$\\
513 & O6-7 II(f) & $5.00^{+0.10}_{-0.10}$ & $39050^{+540}_{-740}$ & $4.21^{+0.10}_{-0.10}$ & $130^{+30}_{-30}$ & -- & \cite{2017A&A...600A..81R} & $26.0^{+1.2}_{-1.3}$ & $130^{+52}_{-37}$ & $1.5^{+0.6}_{-0.8}$ & $25.8^{+1.3}_{-1.1}$ & $6.8^{+0.5}_{-0.5}$\\
516 & B1.5 V & $4.03^{+0.10}_{-0.10}$ & $24000^{+1190}_{-1190}$ & $4.10^{+0.10}_{-0.10}$ & $133^{+30}_{-30}$ & -- & \cite{B.stars} & $10.0^{+0.6}_{-0.7}$ & $180^{+103}_{-73}$ & $12.6^{+2.7}_{-2.9}$ & $10.0^{+0.6}_{-0.7}$ & $4.9^{+0.6}_{-0.4}$\\
517 & O9.5 V-III((n)) & $5.09^{+0.10}_{-0.10}$ & $33000^{+500}_{-500}$ & $4.02^{+0.10}_{-0.10}$ & $120^{+30}_{-30}$ & -- & \cite{2014A&A...564A..39S,2017A&A...601A..79S} & $21.2^{+1.4}_{-1.3}$ & $120^{+52}_{-34}$ & $5.2^{+0.3}_{-0.3}$ & $21.0^{+1.5}_{-1.1}$ & $9.0^{+0.9}_{-0.9}$\\
518 & O3.5 III(f*) & $5.67^{+0.10}_{-0.10}$ & $44850^{+500}_{-500}$ & $3.67^{+0.10}_{-0.10}$ & $112^{+30}_{-30}$ & -- & \cite{2017A&A...600A..81R} & -- & -- & -- & -- & -- \\
519 & O3-4 ((f)) + OB + WN & $5.54^{+0.10}_{-0.10}$ & $36800^{+770}_{-1020}$ & $3.66^{+0.10}_{-0.10}$ & $130^{+30}_{-30}$ & -- & \cite{2017A&A...600A..81R} & $37.8^{+4.1}_{-3.6}$ & $140^{+49}_{-40}$ & $3.3^{+0.2}_{-0.3}$ & $36.2^{+3.8}_{-3.1}$ & $14.5^{+1.6}_{-1.5}$\\
523 & B1-3 V-III & $4.26^{+0.10}_{-0.10}$ & $30000^{+1000}_{-1000}$ & $4.30^{+0.19}_{-0.19}$ & $322^{+33}_{-33}$ & -- & \cite{B.stars} & $14.0^{+0.8}_{-0.8}$ & $330^{+41}_{-42}$ & $2.3^{+1.6}_{-2.3}$ & $14.0^{+0.8}_{-0.8}$ & $4.8^{+0.5}_{-0.3}$\\
524 & G0 & $3.65^{+0.20}_{-0.20}$ & $5750^{+130}_{-130}$ & -- & -- & -- & \cite{Cool.stars} & -- & -- & -- & -- & -- \\
528 & O9.7(n) & $4.62^{+0.10}_{-0.10}$ & $30100^{+690}_{-590}$ & $4.14^{+0.10}_{-0.10}$ & $130^{+43}_{-30}$ & -- & \cite{2017A&A...600A..81R} & $15.2^{+0.8}_{-0.8}$ & $140^{+57}_{-45}$ & $6.5^{+0.8}_{-1.0}$ & $15.2^{+0.8}_{-0.8}$ & $6.3^{+0.6}_{-0.6}$\\
529 & O9.5(n) & $4.71^{+0.10}_{-0.10}$ & $31650^{+500}_{-690}$ & $4.34^{+0.10}_{-0.10}$ & $284^{+30}_{-30}$ & -- & \cite{2017A&A...600A..81R} & -- & -- & -- & -- & -- \\
533 & B1.5 Ia+p Nwk & $5.88^{+0.10}_{-0.10}$ & $18000^{+1000}_{-1000}$ & $2.10^{+0.20}_{-0.20}$ & $57^{+30}_{-30}$ & -- & \cite{2015A&A...575A..70M} & $50.4^{+8.4}_{-6.4}$ & $280^{+72}_{-100}$ & $3.6^{+0.4}_{-0.4}$ & $44.2^{+6.5}_{-5.2}$ & $93.2^{+11.3}_{-16.1}$\\
535 & B1-2 V-III & $4.38^{+0.10}_{-0.10}$ & $24000^{+1000}_{-1000}$ & $3.90^{+0.10}_{-0.10}$ & $180^{+40}_{-40}$ & -- & \cite{B.stars} & $11.6^{+0.8}_{-0.6}$ & $200^{+99}_{-26}$ & $12.7^{+1.6}_{-1.3}$ & $11.6^{+0.8}_{-0.6}$ & $7.2^{+0.7}_{-0.7}$\\
536 & O6 Vz & $5.19^{+0.17}_{-0.17}$ & $41500^{+1540}_{-1540}$ & $4.23^{+0.15}_{-0.15}$ & $40^{+30}_{-30}$ & -- & \cite{2014A&A...564A..39S,2017A&A...601A..79S} & $31.2^{+3.7}_{-3.0}$ & $70^{+39}_{-38}$ & $1.0^{+0.7}_{-0.8}$ & $31.2^{+3.4}_{-3.1}$ & $7.4^{+0.8}_{-0.8}$\\
537 & O5 V((fc))z & $5.19^{+0.13}_{-0.13}$ & $39000^{+1500}_{-1500}$ & $3.80^{+0.10}_{-0.10}$ & $60^{+30}_{-30}$ & -- & \cite{2014A&A...564A..39S,2017A&A...601A..79S} & $30.0^{+3.6}_{-2.9}$ & $80^{+41}_{-36}$ & $3.2^{+0.5}_{-0.4}$ & $29.6^{+3.2}_{-2.8}$ & $10.0^{+1.2}_{-1.1}$\\
539 & O9.5(n) & $4.66^{+0.10}_{-0.10}$ & $33100^{+590}_{-620}$ & $4.08^{+0.10}_{-0.10}$ & $126^{+30}_{-30}$ & -- & \cite{2017A&A...600A..81R} & $17.6^{+0.9}_{-0.8}$ & $130^{+47}_{-39}$ & $4.6^{+0.7}_{-1.0}$ & $17.6^{+0.9}_{-0.8}$ & $6.2^{+0.7}_{-0.5}$\\
540 & B0 V & $4.61^{+0.10}_{-0.10}$ & $31000^{+1000}_{-1000}$ & $4.10^{+0.10}_{-0.10}$ & $54^{+30}_{-30}$ & -- & \cite{B.stars} & $15.8^{+1.1}_{-0.8}$ & $60^{+42}_{-48}$ & $5.8^{+1.0}_{-1.2}$ & $15.8^{+1.1}_{-0.8}$ & $6.2^{+0.6}_{-0.6}$\\
541 & B0.5 Ia Nwk & $5.57^{+0.10}_{-0.10}$ & $25000^{+1000}_{-1000}$ & $2.90^{+0.20}_{-0.20}$ & ${<}56$ & -- & \cite{2015A&A...575A..70M} & $32.4^{+6.5}_{-2.3}$ & $60^{+12}_{-54}$ & $4.5^{+0.6}_{-0.5}$ & $32.8^{+3.9}_{-3.8}$ & $32.7^{+4.4}_{-4.6}$\\
542 & O2 If*/WN5 & $6.16^{+0.10}_{-0.10}$ & $44670^{+2010}_{-2010}$ & -- & ${<}200$ & $0.47^{+0.05}_{-0.05}$ & \cite{2014A&A...570A..38B} & $82.2^{+16.8}_{-14.2}$ & $330^{+26}_{-23}$ & $2.2^{+0.3}_{-0.4}$ & $71.4^{+16.3}_{-11.3}$ & $20.2^{+3.2}_{-3.1}$\\
544 & Late G/Early K & $3.27^{+0.33}_{-0.33}$ & $4750^{+650}_{-650}$ & -- & -- & -- & \cite{Cool.stars} & -- & -- & -- & -- & -- \\
545 & O2 If*/WN5 & $6.30^{+0.10}_{-0.10}$ & $47320^{+1700}_{-1700}$ & -- & ${<}200$ & $0.25^{+0.05}_{-0.01}$ & \cite{2014A&A...570A..38B} & $116.0^{+21.2}_{-16.8}$ & $100^{+65}_{-49}$ & $1.0^{+0.2}_{-0.2}$ & $110.4^{+18.9}_{-16.6}$ & $20.3^{+3.2}_{-2.6}$\\
546 & O8-9 III:((n)) & $4.94^{+0.10}_{-0.10}$ & $31600^{+500}_{-500}$ & $3.46^{+0.10}_{-0.10}$ & $94^{+30}_{-30}$ & -- & \cite{2017A&A...600A..81R} & -- & -- & -- & -- & -- \\
547 & B3-5 V-III & $3.34^{+0.24}_{-0.24}$ & -- & -- & -- & -- & \cite{B.stars} & $5.2^{+0.8}_{-0.3}$ & $310^{+142}_{-158}$ & $47.9\text{--}79.6$\tnote{(\emph{a})} & $5.2^{+0.8}_{-0.3}$ & $8.4^{+0.7}_{-1.3}$\\
549 & O6.5 Vz & $5.09^{+0.15}_{-0.15}$ & $39760^{+1160}_{-1160}$ & $4.05^{+0.16}_{-0.16}$ & $110^{+30}_{-30}$ & -- & \cite{2014A&A...564A..39S,2017A&A...601A..79S} & $28.2^{+2.7}_{-2.3}$ & $120^{+41}_{-42}$ & $2.3^{+0.6}_{-1.0}$ & $28.0^{+2.6}_{-2.2}$ & $7.3^{+1.1}_{-0.8}$\\
550 & O5 V((fc))z & $5.20^{+0.13}_{-0.13}$ & $39000^{+1500}_{-1500}$ & $3.80^{+0.10}_{-0.10}$ & $50^{+30}_{-30}$ & -- & \cite{2014A&A...564A..39S,2017A&A...601A..79S} & $30.2^{+3.6}_{-2.9}$ & $70^{+45}_{-32}$ & $3.2^{+0.4}_{-0.4}$ & $29.6^{+3.5}_{-2.7}$ & $10.1^{+1.1}_{-1.2}$\\
551 & B1 V & $4.09^{+0.10}_{-0.10}$ & $26000^{+1340}_{-1340}$ & $4.00^{+0.10}_{-0.10}$ & $168^{+30}_{-30}$ & -- & \cite{B.stars} & $11.0^{+0.7}_{-0.8}$ & $200^{+85}_{-34}$ & $10.8^{+2.4}_{-2.4}$ & $11.0^{+0.7}_{-0.8}$ & $5.3^{+0.5}_{-0.5}$\\
554 & O9.7 V & $4.51^{+0.10}_{-0.09}$\tnote{*} & $34130^{+770}_{-770}$ & $4.30^{+0.10}_{-0.10}$ & $45^{+30}_{-30}$ & -- & \cite{2014A&A...564A..39S,2017A&A...601A..79S} & $17.4^{+1.2}_{-1.0}$ & $70^{+41}_{-35}$ & $0.6^{+1.5}_{-0.6}$ & $17.4^{+1.2}_{-1.0}$ & $5.1^{+0.5}_{-0.4}$\\
556 & B1.5-2 V & $3.95^{+0.10}_{-0.10}$ & $24000^{+1000}_{-1000}$ & $3.60^{+0.10}_{-0.10}$ & $247^{+30}_{-30}$ & -- & \cite{B.stars} & $9.8^{+0.7}_{-0.5}$ & $280^{+42}_{-49}$ & $17.5^{+2.0}_{-1.9}$ & $9.8^{+0.7}_{-0.5}$ & $6.7^{+0.8}_{-0.6}$\\
558 & B3 III & $3.32^{+0.26}_{-0.26}$ & -- & -- & -- & -- & \cite{B.stars} & $5.0^{+1.1}_{-0.1}$ & $310^{+142}_{-157}$ & $47.8\text{--}79.6$\tnote{(\emph{a})} & $5.0^{+1.1}_{-0.1}$ & $8.2^{+0.9}_{-1.1}$\\
559 & O9.7(n) & $4.51^{+0.10}_{-0.10}$ & $30700^{+870}_{-560}$ & $4.20^{+0.10}_{-0.10}$ & $204^{+36}_{-64}$ & -- & \cite{2017A&A...600A..81R} & $15.2^{+0.8}_{-0.8}$ & $180^{+78}_{-69}$ & $4.8^{+1.2}_{-1.6}$ & $15.2^{+0.8}_{-0.8}$ & $5.4^{+0.6}_{-0.4}$\\
560 & O9.5 V & $4.52^{+0.18}_{-0.18}$ & $33570^{+1150}_{-1150}$ & $4.20^{+0.16}_{-0.16}$ & $40^{+30}_{-30}$ & -- & \cite{2014A&A...564A..39S,2017A&A...601A..79S} & $17.0^{+1.4}_{-1.3}$ & $70^{+39}_{-38}$ & $2.7^{+1.4}_{-1.9}$ & $17.0^{+1.4}_{-1.3}$ & $5.2^{+0.8}_{-0.4}$\\
564 & O6-8 V((f)) & $5.33^{+0.13}_{-0.13}$ & $37000^{+1500}_{-1500}$ & $4.10^{+0.10}_{-0.10}$ & $40^{+30}_{-30}$ & -- & \cite{2014A&A...564A..39S,2017A&A...601A..79S} & $28.4^{+3.0}_{-2.6}$ & $70^{+40}_{-38}$ & $3.0^{+0.5}_{-0.6}$ & $28.0^{+3.0}_{-2.4}$ & $8.6^{+1.1}_{-1.0}$\\
566 & O3 III(f*) & $5.85^{+0.10}_{-0.10}$ & $44700^{+1200}_{-1200}$ & $3.80^{+0.15}_{-0.15}$ & $118^{+30}_{-30}$ & -- & \cite{2014A&A...570A..38B} & $61.4^{+8.2}_{-6.8}$ & $130^{+45}_{-41}$ & $1.7^{+0.2}_{-0.2}$ & $59.4^{+6.8}_{-6.8}$ & $14.0^{+2.0}_{-1.4}$\\
568 & B0.5: V & $4.36^{+0.10}_{-0.10}$ & $29000^{+1000}_{-1000}$ & $4.30^{+0.10}_{-0.10}$ & -- & -- & \cite{B.stars} & $13.6^{+1.0}_{-0.8}$ & $330^{+109}_{-159}$ & $3.9^{+1.9}_{-2.2}$ & $13.6^{+1.0}_{-0.8}$ & $4.9^{+0.4}_{-0.4}$\\
569 & O9.2 III: & $4.74^{+0.10}_{-0.10}$ & $32550^{+1120}_{-620}$ & $3.87^{+0.14}_{-0.10}$ & $48^{+30}_{-48}$ & -- & \cite{2017A&A...600A..81R} & $18.4^{+1.1}_{-1.1}$ & $70^{+44}_{-36}$ & $5.6^{+0.5}_{-0.8}$ & $18.2^{+1.2}_{-0.9}$ & $7.3^{+0.8}_{-0.8}$\\
571 & O9.5 II-III(n) & $4.39^{+0.10}_{-0.10}$ & $31100^{+770}_{-770}$ & $4.31^{+0.10}_{-0.10}$ & $148^{+50}_{-36}$ & -- & \cite{2017A&A...600A..81R} & $14.6^{+0.8}_{-0.6}$ & $150^{+66}_{-47}$ & $2.4^{+1.6}_{-1.5}$ & $14.6^{+0.8}_{-0.6}$ & $4.8^{+0.4}_{-0.3}$\\
572 & B1 V & $4.13^{+0.10}_{-0.10}$ & $22000^{+1000}_{-1000}$ & $3.80^{+0.10}_{-0.10}$ & $68^{+30}_{-30}$ & -- & \cite{B.stars} & $9.6^{+0.7}_{-0.5}$ & $70^{+76}_{-61}$ & $18.8^{+2.1}_{-2.0}$ & $9.6^{+0.7}_{-0.5}$ & $6.9^{+0.7}_{-0.7}$\\
574 & O9.5 IIIn & $4.36^{+0.10}_{-0.10}$ & $31400^{+740}_{-840}$ & $4.11^{+0.10}_{-0.10}$ & $270^{+30}_{-30}$ & -- & \cite{2017A&A...600A..81R} & $15.2^{+0.9}_{-0.7}$ & $280^{+56}_{-47}$ & $3.7^{+1.4}_{-1.7}$ & $15.2^{+0.9}_{-0.7}$ & $5.3^{+0.4}_{-0.5}$\\
577 & O6 V((fc))z & $5.21^{+0.13}_{-0.13}$ & $42000^{+1500}_{-1500}$ & $4.00^{+0.10}_{-0.10}$ & $40^{+30}_{-30}$ & -- & \cite{2014A&A...564A..39S,2017A&A...601A..79S} & $33.0^{+3.5}_{-3.1}$ & $70^{+39}_{-38}$ & $2.1^{+0.5}_{-0.7}$ & $32.8^{+3.2}_{-3.1}$ & $8.5^{+1.0}_{-0.9}$\\
578 & B1.5 Ia Nwk & $5.35^{+0.20}_{-0.20}$ & -- & -- & -- & -- & \cite{2015A&A...575A..70M} & $25.4^{+6.6}_{-5.0}$ & $310^{+130}_{-170}$ & $4.6\text{--}7.1$\tnote{(\emph{a})} & $25.0^{+5.3}_{-4.9}$ & $20.7^{+26.9}_{-20.7}$\\
580 & B0-0.5 Vn & $4.40^{+0.10}_{-0.10}$ & $31000^{+1550}_{-1550}$ & $4.00^{+0.15}_{-0.15}$ & $428^{+30}_{-30}$ & -- & \cite{B.stars} & $15.6^{+1.1}_{-1.1}$ & $410^{+45}_{-29}$ & $5.0^{+1.7}_{-2.5}$ & $15.6^{+1.1}_{-1.1}$ & $5.5^{+0.7}_{-0.4}$\\
581 & O4-5 V((fc)) & $5.38^{+0.13}_{-0.13}$ & $40000^{+1500}_{-1500}$ & $3.71^{+0.10}_{-0.10}$ & $70^{+30}_{-30}$ & -- & \cite{2014A&A...564A..39S,2017A&A...601A..79S} & $36.6^{+4.9}_{-4.1}$ & $90^{+40}_{-38}$ & $2.9^{+0.4}_{-0.3}$ & $35.6^{+4.5}_{-3.8}$ & $12.1^{+1.5}_{-1.4}$\\
582 & O9.5 V((n)) & $4.60^{+0.10}_{-0.09}$\tnote{*} & $34950^{+750}_{-750}$ & $4.29^{+0.10}_{-0.10}$ & $115^{+30}_{-30}$ & -- & \cite{2014A&A...564A..39S,2017A&A...601A..79S} & $18.6^{+1.3}_{-1.0}$ & $120^{+44}_{-37}$ & $0.6^{+1.4}_{-0.6}$ & $18.6^{+1.3}_{-1.0}$ & $5.2^{+0.6}_{-0.3}$\\
586 & O4 V((n))((fc))z & $5.42^{+0.13}_{-0.13}$ & $45000^{+1500}_{-1500}$ & $4.01^{+0.10}_{-0.10}$ & $100^{+30}_{-30}$ & -- & \cite{2014A&A...564A..39S,2017A&A...601A..79S} & $42.4^{+5.0}_{-4.3}$ & $110^{+44}_{-39}$ & $1.5^{+0.4}_{-0.5}$ & $41.6^{+5.0}_{-4.0}$ & $9.3^{+1.2}_{-0.9}$\\
587 & O9.7: & $4.32^{+0.10}_{-0.10}$ & $29200^{+540}_{-510}$ & $4.31^{+0.10}_{-0.10}$ & $74^{+40}_{-31}$ & -- & \cite{2017A&A...600A..81R} & $12.8^{+0.5}_{-0.5}$ & $90^{+53}_{-36}$ & $5.2^{+1.5}_{-2.1}$ & $12.8^{+0.5}_{-0.5}$ & $4.7^{+0.5}_{-0.3}$\\
590 & B0.7 Iab & $5.87^{+0.10}_{-0.10}$ & $24000^{+1000}_{-1000}$ & $2.80^{+0.20}_{-0.20}$ & $60^{+30}_{-30}$ & -- & \cite{2015A&A...575A..70M} & $50.6^{+8.2}_{-6.7}$ & $90^{+216}_{-79}$\tnote{(\emph{c})} & $3.4^{+0.3}_{-0.4}$ & $46.8^{+6.5}_{-6.1}$ & $49.4^{+6.7}_{-7.3}$\\
592 & O9.5 Vn & $4.69^{+0.13}_{-0.13}$ & $33560^{+1000}_{-1000}$ & $4.28^{+0.13}_{-0.13}$ & $295^{+30}_{-30}$ & -- & \cite{2014A&A...564A..39S,2017A&A...601A..79S} & $18.6^{+1.3}_{-1.1}$ & $300^{+66}_{-43}$ & $2.2^{+1.2}_{-1.6}$ & $18.6^{+1.3}_{-1.1}$ & $5.8^{+0.4}_{-0.5}$\\
593 & B2.5 V & $3.57^{+0.10}_{-0.10}$ & $17000^{+1000}_{-1000}$ & $3.40^{+0.10}_{-0.10}$ & ${<}40.00$ & -- & \cite{B.stars} & $6.4^{+0.5}_{-0.3}$ & $40^{+14}_{-36}$ & $49.2^{+3.6}_{-10.1}$\tnote{(\emph{k})} & $6.4^{+0.5}_{-0.3}$ & $7.9^{+0.4}_{-0.7}$\\
595 & Mid-late K & $3.45^{+0.20}_{-0.20}$ & $4100^{+150}_{-150}$ & -- & -- & -- & \cite{Cool.stars} & -- & -- & -- & -- & -- \\
597 & O8-9 V(n) & $4.87^{+0.14}_{-0.14}$ & $35400^{+720}_{-720}$ & $3.94^{+0.11}_{-0.11}$ & $210^{+30}_{-30}$ & -- & \cite{2014A&A...564A..39S,2017A&A...601A..79S} & $22.0^{+1.7}_{-1.4}$ & $210^{+59}_{-41}$ & $3.9^{+0.5}_{-0.7}$ & $21.8^{+1.6}_{-1.4}$ & $7.6^{+0.9}_{-0.9}$\\
598 & B0.2 V & $4.67^{+0.10}_{-0.10}$ & $31000^{+1270}_{-1270}$ & $4.10^{+0.10}_{-0.10}$ & $134^{+30}_{-30}$ & -- & \cite{B.stars} & $16.8^{+1.2}_{-1.1}$ & $180^{+103}_{-76}$\tnote{(\emph{f})} & $5.3^{+1.1}_{-1.2}$ & $16.8^{+1.2}_{-1.1}$ & $6.5^{+0.6}_{-0.6}$\\
599 & O3 III(f*) & $6.01^{+0.10}_{-0.10}$ & $47300^{+820}_{-500}$ & $4.02^{+0.10}_{-0.10}$ & $130^{+30}_{-30}$ & -- & \cite{2017A&A...600A..81R} & $74.6^{+10.3}_{-8.0}$ & $140^{+43}_{-41}$ & $1.2^{+0.1}_{-0.1}$ & $72.0^{+9.2}_{-7.4}$ & $14.1^{+1.8}_{-1.3}$\\
600 & B0.5 V(n) & $4.26^{+0.18}_{-0.18}$ & $30000^{+3080}_{-3080}$ & $4.10^{+0.23}_{-0.23}$ & $266^{+30}_{-30}$ & -- & \cite{B.stars} & $13.4^{+1.9}_{-1.6}$ & $280^{+53}_{-37}$ & $3.9^{+2.7}_{-3.5}$ & $13.4^{+1.9}_{-1.6}$ & $5.0^{+0.8}_{-0.6}$\\
601 & O5-6 V((n))z & $5.55^{+0.18}_{-0.18}$ & $40280^{+500}_{-500}$ & $3.94^{+0.10}_{-0.10}$ & $125^{+30}_{-30}$ & -- & \cite{2014A&A...564A..39S,2017A&A...601A..79S} & $36.6^{+5.0}_{-3.8}$ & $130^{+48}_{-37}$ & $2.6^{+0.2}_{-0.2}$ & $35.8^{+4.5}_{-3.5}$ & $10.8^{+1.7}_{-1.4}$\\
602 & B0.7 V & $4.20^{+0.10}_{-0.10}$ & $29000^{+1420}_{-1420}$ & $3.90^{+0.14}_{-0.14}$ & $145^{+30}_{-30}$ & -- & \cite{B.stars} & $12.6^{+0.8}_{-0.9}$ & $180^{+104}_{-54}$\tnote{(\emph{f})} & $8.2^{+2.2}_{-2.5}$ & $12.6^{+0.8}_{-0.9}$ & $5.4^{+0.7}_{-0.6}$\\
605 & B1-2 V & $3.99^{+0.18}_{-0.18}$ & $27000^{+2720}_{-2720}$ & $4.10^{+0.20}_{-0.20}$ & $364^{+30}_{-30}$ & -- & \cite{B.stars} & $11.0^{+1.5}_{-1.2}$ & $350^{+53}_{-25}$ & $5.7^{+3.4}_{-5.2}$ & $11.0^{+1.5}_{-1.2}$ & $4.6^{+0.7}_{-0.5}$\\
607 & O9.7 III & $4.56^{+0.10}_{-0.10}$ & $32800^{+710}_{-560}$ & $4.23^{+0.10}_{-0.10}$ & $60^{+30}_{-30}$ & -- & \cite{2017A&A...600A..81R} & $16.6^{+0.8}_{-0.7}$ & $80^{+42}_{-36}$ & $3.3^{+1.1}_{-1.4}$ & $16.6^{+0.8}_{-0.7}$ & $5.3^{+0.5}_{-0.3}$\\
609 & O9-9.5 V-III & $4.52^{+0.13}_{-0.13}$ & $33000^{+1500}_{-1500}$ & $3.82^{+0.10}_{-0.10}$ & $100^{+30}_{-30}$ & -- & \cite{2014A&A...564A..39S,2017A&A...601A..79S} & $16.6^{+1.6}_{-1.3}$ & $110^{+40}_{-38}$ & $6.2^{+1.1}_{-1.1}$ & $16.8^{+1.4}_{-1.4}$ & $7.0^{+0.8}_{-0.7}$\\
610 & B0 Vn & $4.47^{+0.10}_{-0.10}$ & $31000^{+1150}_{-1150}$ & $4.10^{+0.10}_{-0.10}$ & $299^{+32}_{-32}$ & -- & \cite{B.stars} & $15.6^{+1.1}_{-0.8}$ & $310^{+44}_{-40}$ & $4.6^{+1.3}_{-1.6}$ & $15.6^{+1.1}_{-0.8}$ & $5.6^{+0.6}_{-0.4}$\\
611 & O8 V(n) & $4.79^{+0.14}_{-0.14}$ & $37410^{+900}_{-900}$ & $4.13^{+0.14}_{-0.14}$ & $210^{+30}_{-30}$ & -- & \cite{2014A&A...564A..39S,2017A&A...601A..79S} & $23.0^{+1.6}_{-1.4}$ & $210^{+63}_{-42}$ & $1.6^{+0.9}_{-1.2}$ & $23.0^{+1.6}_{-1.4}$ & $6.2^{+0.7}_{-0.5}$\\
612 & B0.5-0.7 V & $4.48^{+0.10}_{-0.10}$ & $27000^{+1000}_{-1000}$ & $4.30^{+0.10}_{-0.10}$ & -- & -- & \cite{B.stars} & -- & -- & -- & -- & -- \\
614 & Early G & $3.05^{+0.20}_{-0.20}$ & $5560^{+320}_{-320}$ & -- & -- & -- & \cite{Cool.stars} & -- & -- & -- & -- & -- \\
616 & B0.5: V & $4.15^{+0.10}_{-0.10}$ & $23000^{+1000}_{-1000}$ & $4.00^{+0.10}_{-0.10}$ & ${<}40.00$ & -- & \cite{B.stars} & $9.8^{+0.6}_{-0.6}$ & $40^{+6}_{-37}$ & $16.4^{+2.0}_{-1.8}$ & $9.8^{+0.6}_{-0.6}$ & $5.8^{+0.7}_{-0.5}$\\
617 & WN5ha & $6.29^{+0.10}_{-0.10}$ & $53090^{+1910}_{-1910}$ & -- & ${<}200$ & $0.62^{+0.05}_{-0.05}$ & \cite{2014A&A...570A..38B} & $104.4^{+17.7}_{-19.8}$ & $370^{+64}_{-11}$ & $2.0^{+0.3}_{-0.3}$ & $88.4^{+16.9}_{-15.8}$ & $16.5^{+2.3}_{-2.5}$\\
618 & B1-3 V & $4.31^{+0.10}_{-0.10}$ & $23000^{+1000}_{-1000}$ & $3.90^{+0.10}_{-0.10}$ & -- & -- & \cite{B.stars} & $11.0^{+0.7}_{-0.7}$ & $330^{+101}_{-154}$ & $14.4^{+1.8}_{-1.8}$ & $11.0^{+0.7}_{-0.7}$ & $7.0^{+0.7}_{-0.7}$\\
620 & O9.7 III(n) & $4.31^{+0.10}_{-0.10}$ & $31700^{+610}_{-830}$ & $4.11^{+0.10}_{-0.10}$ & $208^{+30}_{-30}$ & -- & \cite{2017A&A...600A..81R} & $15.0^{+0.7}_{-0.8}$ & $210^{+57}_{-42}$ & $3.5^{+1.4}_{-1.7}$ & $15.0^{+0.7}_{-0.8}$ & $5.0^{+0.5}_{-0.3}$\\
622 & O9.7 III & $4.25^{+0.10}_{-0.10}$ & $31200^{+970}_{-500}$ & $4.31^{+0.10}_{-0.10}$ & $90^{+30}_{-30}$ & -- & \cite{2017A&A...600A..81R} & $14.2^{+0.7}_{-0.6}$ & $100^{+41}_{-35}$ & $0.8^{+1.6}_{-0.8}$ & $14.2^{+0.7}_{-0.6}$ & $4.5^{+0.3}_{-0.2}$\\
623 & B0.2 V & $4.61^{+0.10}_{-0.10}$ & $30000^{+1000}_{-1000}$ & $4.00^{+0.10}_{-0.10}$ & ${<}40.00$ & -- & \cite{B.stars} & $15.4^{+0.9}_{-1.0}$ & $30^{+14}_{-26}$ & $7.2^{+0.9}_{-0.9}$ & $15.4^{+0.9}_{-1.0}$ & $6.8^{+0.6}_{-0.7}$\\
624 & B0.2-0.5 Vn & $4.20^{+0.10}_{-0.10}$ & $29000^{+1080}_{-1080}$ & $4.00^{+0.44}_{-0.44}$ & $299^{+30}_{-30}$ & -- & \cite{B.stars} & $13.0^{+0.9}_{-0.7}$ & $310^{+42}_{-38}$ & $4.8^{+2.3}_{-3.0}$ & $13.0^{+0.9}_{-0.7}$ & $4.8^{+0.6}_{-0.4}$\\
625 & B1.5 V & $4.03^{+0.10}_{-0.10}$ & $25000^{+1350}_{-1350}$ & $4.30^{+0.16}_{-0.16}$ & $64^{+30}_{-30}$ & -- & \cite{B.stars} & $10.2^{+0.8}_{-0.6}$ & $70^{+52}_{-57}$ & $9.9^{+3.4}_{-4.4}$ & $10.2^{+0.8}_{-0.6}$ & $4.4^{+0.6}_{-0.4}$\\
626 & O5-6n(f)p & $5.55^{+0.10}_{-0.10}$ & $40400^{+500}_{-500}$ & $3.70^{+0.10}_{-0.10}$ & $288^{+30}_{-30}$ & -- & \cite{2017A&A...600A..81R} & $42.2^{+5.8}_{-3.8}$ & $310^{+71}_{-36}$ & $2.6^{+0.4}_{-0.2}$ & $40.4^{+5.6}_{-3.2}$ & $13.2^{+1.3}_{-1.4}$\\
627 & O9.7 V & $4.67^{+0.13}_{-0.13}$ & $33600^{+640}_{-640}$ & $4.11^{+0.12}_{-0.12}$ & $50^{+30}_{-30}$ & -- & \cite{2014A&A...564A..39S,2017A&A...601A..79S} & $17.8^{+1.1}_{-0.9}$ & $70^{+45}_{-32}$ & $4.2^{+0.8}_{-1.3}$ & $17.8^{+1.1}_{-0.8}$ & $6.0^{+0.7}_{-0.7}$\\
629 & B1-2 Ve+ & $4.49^{+0.10}_{-0.10}$ & $30000^{+1000}_{-1000}$ & $3.80^{+0.10}_{-0.10}$ & $317^{+30}_{-30}$ & -- & \cite{B.stars} & $15.6^{+0.9}_{-1.0}$ & $320^{+35}_{-38}$ & $7.1^{+0.9}_{-0.8}$ & $15.6^{+0.9}_{-1.0}$ & $7.2^{+0.7}_{-0.7}$\\
630 & O9.7 V-III & $4.67^{+0.10}_{-0.10}$ & $31000^{+1000}_{-1000}$ & $3.80^{+0.10}_{-0.10}$ & ${<}40.00$ & -- & \cite{B.stars} & $16.8^{+1.1}_{-1.1}$ & $20^{+24}_{-16}$ & $7.1^{+0.7}_{-0.7}$ & $17.0^{+0.8}_{-1.2}$ & $7.9^{+0.7}_{-0.8}$\\
633 & B1 V & $4.18^{+0.10}_{-0.10}$ & $22000^{+1000}_{-1000}$ & $3.70^{+0.10}_{-0.10}$ & $259^{+30}_{-30}$ & -- & \cite{B.stars} & $10.2^{+0.7}_{-0.5}$ & $280^{+56}_{-34}$ & $17.3^{+1.9}_{-1.8}$ & $10.2^{+0.7}_{-0.5}$ & $7.6^{+0.9}_{-0.7}$\\
635 & O9.5 IV & $4.83^{+0.12}_{-0.12}$ & $34120^{+500}_{-500}$ & $4.00^{+0.10}_{-0.10}$ & $60^{+30}_{-30}$ & -- & \cite{2014A&A...564A..39S,2017A&A...601A..79S} & $19.6^{+1.3}_{-1.0}$ & $80^{+41}_{-36}$ & $4.6^{+0.4}_{-0.6}$ & $19.6^{+1.1}_{-1.0}$ & $7.2^{+0.8}_{-0.7}$\\
636 & B0 Vn & $4.34^{+0.21}_{-0.21}$ & $30000^{+3640}_{-3640}$ & $4.30^{+0.27}_{-0.27}$ & $371^{+30}_{-30}$ & -- & \cite{B.stars} & $14.2^{+2.5}_{-1.9}$ & $370^{+39}_{-39}$ & $0.0^{+5.0}_{-0.0}$ & $14.2^{+2.5}_{-1.9}$ & $5.2^{+0.8}_{-0.6}$\\
638 & O8.5 Vz & $4.68^{+0.13}_{-0.13}$ & $36920^{+500}_{-500}$ & $4.20^{+0.10}_{-0.10}$ & $45^{+30}_{-30}$ & -- & \cite{2014A&A...564A..39S,2017A&A...601A..79S} & $21.4^{+1.0}_{-0.8}$ & $70^{+40}_{-35}$ & $1.1^{+0.9}_{-0.8}$ & $21.6^{+0.8}_{-1.0}$ & $5.7^{+0.5}_{-0.3}$\\
639 & O9.7 V & $4.78^{+0.12}_{-0.12}$ & $33710^{+500}_{-500}$ & $4.18^{+0.10}_{-0.10}$ & $65^{+30}_{-30}$ & -- & \cite{2014A&A...564A..39S,2017A&A...601A..79S} & $18.2^{+0.9}_{-0.8}$ & $80^{+46}_{-33}$ & $4.1^{+0.7}_{-1.1}$ & $18.2^{+0.9}_{-0.8}$ & $6.0^{+0.7}_{-0.5}$\\
640 & B2 V & $3.85^{+0.11}_{-0.11}$ & $20000^{+1280}_{-1280}$ & $3.80^{+0.15}_{-0.15}$ & $228^{+30}_{-30}$ & -- & \cite{B.stars} & $8.2^{+0.6}_{-0.6}$ & $260^{+63}_{-40}$ & $24.5^{+3.9}_{-3.5}$ & $8.2^{+0.6}_{-0.6}$ & $6.1^{+0.9}_{-0.7}$\\
646 & B0.5 III(n) & $4.77^{+0.10}_{-0.10}$ & $24000^{+1000}_{-1000}$ & $2.80^{+0.10}_{-0.10}$ & $301^{+30}_{-30}$ & -- & \cite{B.stars} & -- & -- & -- & -- & -- \\
647 & O8: V: & $4.72^{+0.10}_{-0.10}$ & $32100^{+840}_{-500}$ & $3.52^{+0.10}_{-0.10}$ & $10^{+30}_{-30}$ & -- & \cite{2017A&A...600A..81R} & -- & -- & -- & -- & -- \\
648 & O5.5 IV(f) & $5.66^{+0.13}_{-0.13}$ & $40000^{+1500}_{-1500}$ & $3.80^{+0.10}_{-0.10}$ & $55^{+30}_{-30}$ & -- & \cite{2014A&A...564A..39S,2017A&A...601A..79S} & $44.4^{+6.9}_{-5.5}$ & $80^{+41}_{-37}$ & $2.5^{+0.3}_{-0.3}$ & $42.8^{+6.2}_{-5.1}$ & $13.4^{+2.0}_{-1.5}$\\
649 & O9.5 V & $4.71^{+0.12}_{-0.12}$ & $34750^{+630}_{-630}$ & $4.19^{+0.10}_{-0.10}$ & $105^{+30}_{-30}$ & -- & \cite{2014A&A...564A..39S,2017A&A...601A..79S} & $19.0^{+1.1}_{-0.8}$ & $110^{+47}_{-36}$ & $2.8^{+0.9}_{-1.2}$ & $19.0^{+1.1}_{-0.8}$ & $5.8^{+0.6}_{-0.5}$\\
650 & B1.5 V & $3.46^{+0.10}_{-0.10}$ & $20000^{+1000}_{-1000}$ & $3.80^{+0.16}_{-0.16}$ & ${<}40.00$ & -- & \cite{B.stars} & $6.6^{+0.4}_{-0.4}$ & $40^{+7}_{-37}$ & $34.4^{+5.8}_{-5.2}$ & $6.6^{+0.4}_{-0.4}$ & $4.6^{+0.6}_{-0.5}$\\
652 & B2 Ip + O9 III: & $5.16^{+0.20}_{-0.20}$ & -- & -- & -- & -- & \cite{2015A&A...575A..70M} & $21.0^{+4.9}_{-3.8}$ & $310^{+132}_{-160}$ & $5.5\text{--}8.8$\tnote{(\emph{a})} & $20.2^{+5.0}_{-3.1}$ & $22.0^{+19.8}_{-22.0}$\tnote{(\emph{i})}\\
655 & Late G/Early K & $4.46^{+0.33}_{-0.33}$ & $4750^{+650}_{-650}$ & -- & -- & -- & \cite{Cool.stars} & -- & -- & -- & -- & -- \\
658 & A7 II & $3.65^{+0.20}_{-0.20}$ & $7630^{+380}_{-380}$ & -- & -- & -- & \cite{Cool.stars} & -- & -- & -- & -- & -- \\
659 & B0-0.5 V(n) & $4.55^{+0.11}_{-0.11}$ & $30000^{+1920}_{-1920}$ & $4.30^{+0.10}_{-0.10}$ & $226^{+30}_{-30}$ & -- & \cite{B.stars} & $16.4^{+1.3}_{-1.4}$ & $240^{+68}_{-40}$ & $2.0^{+1.5}_{-1.6}$ & $16.4^{+1.3}_{-1.4}$ & $5.3^{+0.4}_{-0.4}$\\
660 & O9.5 Vnn & $4.73^{+0.20}_{-0.20}$ & $32260^{+1020}_{-1020}$ & $4.15^{+0.16}_{-0.16}$ & $515^{+52}_{-52}$ & -- & \cite{2014A&A...564A..39S,2017A&A...601A..79S} & $17.4^{+1.3}_{-1.0}$ & $510^{+35}_{-49}$ & $4.9^{+0.9}_{-4.1}$ & $17.2^{+1.4}_{-0.8}$ & $5.8^{+0.5}_{-0.4}$\\
663 & O8.5 V & $4.77^{+0.12}_{-0.12}$ & $36470^{+1720}_{-1720}$ & $4.03^{+0.29}_{-0.29}$ & $90^{+30}_{-30}$ & -- & \cite{2014A&A...564A..39S,2017A&A...601A..79S} & $21.0^{+2.0}_{-1.7}$ & $100^{+43}_{-36}$ & $2.3^{+1.3}_{-1.6}$ & $21.0^{+1.9}_{-1.7}$ & $6.0^{+0.9}_{-0.5}$\\
664 & O7 II(f) & $5.53^{+0.10}_{-0.10}$ & $35700^{+500}_{-500}$ & $3.58^{+0.10}_{-0.10}$ & $98^{+30}_{-30}$ & -- & \cite{2017A&A...600A..81R} & $37.4^{+4.1}_{-3.5}$ & $110^{+47}_{-36}$ & $3.5^{+0.2}_{-0.3}$ & $36.2^{+3.3}_{-3.5}$ & $15.8^{+1.2}_{-2.0}$\\
666 & B0.5 V & $4.11^{+0.10}_{-0.10}$ & $29000^{+1000}_{-1000}$ & $4.10^{+0.10}_{-0.10}$ & ${<}40.00$ & -- & \cite{B.stars} & $12.0^{+0.7}_{-0.6}$ & $20^{+23}_{-17}$ & $6.7^{+2.0}_{-2.5}$ & $12.0^{+0.7}_{-0.6}$ & $4.7^{+0.5}_{-0.4}$\\
667 & O6 V((f)) & $5.21^{+0.10}_{-0.10}$ & $38750^{+500}_{-820}$ & $3.59^{+0.10}_{-0.10}$ & $76^{+30}_{-30}$ & -- & \cite{2017A&A...600A..81R} & -- & -- & -- & -- & -- \\
668 & B0.7 V & $4.36^{+0.10}_{-0.10}$ & $29000^{+1280}_{-1280}$ & $4.10^{+0.10}_{-0.10}$ & ${<}40.00$ & -- & \cite{B.stars} & $13.4^{+0.8}_{-0.9}$ & $30^{+13}_{-27}$ & $7.2^{+1.7}_{-1.9}$ & $13.4^{+0.8}_{-0.9}$ & $5.4^{+0.5}_{-0.5}$\\
669 & O8 Ib(f) & $5.51^{+0.10}_{-0.10}$ & $33300^{+500}_{-500}$ & $3.25^{+0.10}_{-0.10}$ & $112^{+30}_{-30}$ & -- & \cite{2017A&A...600A..81R} & -- & -- & -- & -- & -- \\
670 & B0.7 V & $4.45^{+0.10}_{-0.10}$ & $25000^{+1000}_{-1000}$ & $3.80^{+0.10}_{-0.10}$ & -- & -- & \cite{B.stars} & $12.6^{+0.9}_{-0.8}$ & $310^{+127}_{-138}$ & $11.5^{+1.4}_{-1.2}$ & $12.6^{+0.9}_{-0.8}$ & $7.8^{+0.9}_{-0.7}$\\
671 & B0.7 V & $4.17^{+0.10}_{-0.10}$ & $30000^{+1000}_{-1000}$ & $4.10^{+0.10}_{-0.10}$ & $213^{+30}_{-30}$ & -- & \cite{B.stars} & $13.2^{+0.8}_{-0.7}$ & $230^{+63}_{-40}$ & $4.5^{+1.8}_{-2.2}$ & $13.2^{+0.8}_{-0.7}$ & $4.8^{+0.5}_{-0.3}$\\
672 & B0.7 II Nwk? & $5.23^{+0.10}_{-0.10}$ & $25000^{+1000}_{-1000}$ & $3.00^{+0.20}_{-0.20}$ & $54^{+30}_{-30}$ & -- & \cite{2015A&A...575A..70M} & $23.8^{+2.6}_{-2.3}$ & $70^{+42}_{-57}$ & $6.3^{+0.8}_{-0.6}$ & $23.2^{+2.5}_{-1.9}$ & $23.2^{+2.2}_{-3.6}$\\
673 & B1 V & $3.99^{+0.10}_{-0.10}$ & $27000^{+1430}_{-1430}$ & $4.10^{+0.10}_{-0.10}$ & ${<}40.00$ & -- & \cite{B.stars} & $10.6^{+0.7}_{-0.7}$ & $30^{+14}_{-26}$ & $9.3^{+3.0}_{-3.2}$ & $10.6^{+0.7}_{-0.7}$ & $4.5^{+0.5}_{-0.4}$\\
674 & A2-3 II & $3.67^{+0.20}_{-0.20}$ & $8500^{+500}_{-500}$ & -- & -- & -- & \cite{Cool.stars} & -- & -- & -- & -- & -- \\
676 & B0.7 V & $4.15^{+0.19}_{-0.19}$ & $23000^{+2530}_{-2530}$ & $3.60^{+0.18}_{-0.18}$ & $236^{+30}_{-30}$ & -- & \cite{B.stars} & $10.2^{+1.4}_{-1.2}$ & $260^{+63}_{-37}$ & $16.0^{+4.4}_{-3.5}$ & $10.2^{+1.4}_{-1.2}$ & $7.4^{+1.6}_{-1.3}$\\
678 & B1: V & $4.45^{+0.23}_{-0.23}$ & $25000^{+3350}_{-3350}$ & $4.10^{+0.28}_{-0.28}$ & $275^{+30}_{-30}$ & -- & \cite{B.stars} & $12.8^{+2.1}_{-1.8}$ & $290^{+47}_{-39}$ & $7.9^{+3.7}_{-4.1}$ & $12.8^{+2.1}_{-1.8}$ & $5.3^{+1.8}_{-0.8}$\\
679 & O9.5 V & $4.72^{+0.20}_{-0.20}$ & $33220^{+900}_{-900}$ & $4.10^{+0.15}_{-0.15}$ & $40^{+30}_{-30}$ & -- & \cite{2014A&A...564A..39S,2017A&A...601A..79S} & $17.6^{+1.4}_{-1.4}$ & $70^{+39}_{-38}$ & $4.7^{+0.9}_{-1.6}$ & $17.6^{+1.4}_{-1.3}$ & $5.9^{+1.1}_{-0.8}$\\
680 & Early G & $2.76^{+0.20}_{-0.20}$ & $5560^{+320}_{-320}$ & -- & -- & -- & \cite{Cool.stars} & -- & -- & -- & -- & -- \\
681 & B0.7 V & $4.28^{+0.10}_{-0.10}$ & $29000^{+1000}_{-1000}$ & $3.80^{+0.10}_{-0.10}$ & $92^{+30}_{-30}$ & -- & \cite{B.stars} & $13.0^{+0.9}_{-0.7}$ & $90^{+151}_{-54}$\tnote{(\emph{l})} & $9.2^{+1.3}_{-1.3}$ & $13.0^{+0.9}_{-0.7}$ & $6.4^{+0.6}_{-0.6}$\\
682 & WN5h & $6.51^{+0.10}_{-0.10}$ & $54450^{+1960}_{-1960}$ & -- & ${<}200$ & $0.45^{+0.05}_{-0.05}$ & \cite{2014A&A...570A..38B} & $150.0^{+28.7}_{-17.4}$ & $320^{+79}_{-44}$ & $1.0^{+0.2}_{-0.2}$ & $137.8^{+27.5}_{-15.9}$ & $20.2^{+2.5}_{-2.3}$\\
683 & B2 Ve & $3.88^{+0.10}_{-0.10}$ & $22000^{+1000}_{-1000}$ & $3.60^{+0.10}_{-0.10}$ & $295^{+30}_{-30}$ & -- & \cite{B.stars} & $9.0^{+0.6}_{-0.5}$ & $310^{+47}_{-32}$ & $21.2^{+2.5}_{-2.2}$ & $9.0^{+0.6}_{-0.5}$ & $6.9^{+0.7}_{-0.6}$\\
684 & B1-1.5 V & $4.03^{+0.10}_{-0.10}$ & $24000^{+1080}_{-1080}$ & $3.80^{+0.15}_{-0.15}$ & $318^{+35}_{-35}$ & -- & \cite{B.stars} & $10.2^{+0.7}_{-0.6}$ & $330^{+38}_{-45}$ & $14.7^{+2.3}_{-2.3}$ & $10.2^{+0.7}_{-0.6}$ & $6.0^{+0.8}_{-0.6}$\\
685 & B1-3 V-IIIe+ & $4.43^{+0.10}_{-0.10}$ & $27000^{+1000}_{-1000}$ & $4.20^{+0.11}_{-0.11}$ & $252^{+30}_{-30}$ & -- & \cite{B.stars} & $13.0^{+0.9}_{-0.7}$ & $280^{+51}_{-51}$ & $7.8^{+1.5}_{-1.7}$ & $13.0^{+0.9}_{-0.7}$ & $5.8^{+0.6}_{-0.6}$\\
690 & B0.2 V & $4.42^{+0.10}_{-0.10}$ & $30000^{+1440}_{-1440}$ & $3.90^{+0.14}_{-0.14}$ & $114^{+30}_{-30}$ & -- & \cite{B.stars} & $14.4^{+1.0}_{-1.1}$ & $90^{+145}_{-22}$ & $7.3^{+1.6}_{-1.8}$ & $14.4^{+1.0}_{-1.1}$ & $6.2^{+0.8}_{-0.7}$\\
691 & A2-3 II & $3.89^{+0.20}_{-0.20}$ & $8500^{+500}_{-500}$ & -- & -- & -- & \cite{Cool.stars} & -- & -- & -- & -- & -- \\
692 & B0.2 V & $4.43^{+0.10}_{-0.10}$ & $29000^{+1000}_{-1000}$ & $3.90^{+0.10}_{-0.10}$ & ${<}40.00$ & -- & \cite{B.stars} & $13.8^{+0.8}_{-0.9}$ & $30^{+14}_{-26}$ & $8.7^{+1.1}_{-1.1}$ & $13.8^{+0.8}_{-0.9}$ & $6.5^{+0.7}_{-0.6}$\\
693 & Late G/Early K & $3.35^{+0.33}_{-0.33}$ & $4750^{+650}_{-650}$ & -- & -- & -- & \cite{Cool.stars} & -- & -- & -- & -- & -- \\
694 & Mid-late K & $3.51^{+0.20}_{-0.20}$ & $4100^{+150}_{-150}$ & -- & -- & -- & \cite{Cool.stars} & -- & -- & -- & -- & -- \\
696 & B0.7 Ib-Iab Nwk & $5.64^{+0.10}_{-0.10}$ & $23500^{+1000}_{-1000}$ & $2.75^{+0.20}_{-0.20}$ & $53^{+30}_{-30}$ & -- & \cite{2015A&A...575A..70M} & $35.0^{+7.1}_{-2.8}$ & $70^{+262}_{-68}$\tnote{(\emph{m})} & $4.4^{+0.5}_{-0.5}$ & $35.8^{+3.4}_{-5.2}$ & $41.9^{+4.3}_{-7.7}$\\
699 & B0.2-0.5 Vn & $4.40^{+0.10}_{-0.10}$ & $31000^{+1060}_{-1060}$ & $4.00^{+0.11}_{-0.11}$ & $385^{+30}_{-30}$ & -- & \cite{B.stars} & $15.6^{+0.9}_{-0.9}$ & $390^{+27}_{-48}$ & $5.0^{+1.3}_{-1.7}$ & $15.6^{+0.9}_{-0.9}$ & $5.8^{+0.6}_{-0.5}$\\
700 & Mid-late K & $3.37^{+0.20}_{-0.20}$ & $4100^{+150}_{-150}$ & -- & -- & -- & \cite{Cool.stars} & -- & -- & -- & -- & -- \\
701 & B0.7 V & $4.40^{+0.10}_{-0.10}$ & $25000^{+1000}_{-1000}$ & $3.80^{+0.10}_{-0.10}$ & $198^{+30}_{-30}$ & -- & \cite{B.stars} & $12.2^{+0.9}_{-0.7}$ & $210^{+77}_{-31}$ & $11.9^{+1.3}_{-1.2}$ & $12.2^{+0.9}_{-0.7}$ & $7.6^{+0.8}_{-0.8}$\\
703 & O7: V: + O8: V: & $4.61^{+0.10}_{-0.10}$ & $35200^{+790}_{-1000}$ & $4.01^{+0.16}_{-0.10}$ & $356^{+36}_{-36}$ & -- & \cite{2017A&A...600A..81R} & $19.8^{+1.1}_{-1.1}$ & $360^{+69}_{-47}$ & $2.1^{+1.1}_{-1.7}$ & $19.8^{+1.1}_{-1.1}$ & $6.0^{+0.3}_{-0.5}$\\
704 & O9.2 V(n) & $4.71^{+0.30}_{-0.21}$\tnote{*} & $34150^{+1450}_{-1450}$ & $3.98^{+0.22}_{-0.22}$ & $240^{+30}_{-30}$ & -- & \cite{2014A&A...564A..39S,2017A&A...601A..79S} & $19.2^{+3.9}_{-2.6}$ & $250^{+53}_{-48}$ & $4.1^{+1.1}_{-1.6}$ & $19.2^{+3.7}_{-2.6}$ & $6.5^{+2.0}_{-1.6}$\\
706 & O6-7 Vnnz & $5.02^{+0.26}_{-0.26}$ & $38030^{+1170}_{-1170}$ & $3.95^{+0.13}_{-0.13}$ & $375^{+38}_{-38}$ & -- & \cite{2014A&A...564A..39S,2017A&A...601A..79S} & $25.8^{+3.5}_{-2.5}$ & $370^{+66}_{-38}$ & $3.2^{+1.1}_{-1.2}$ & $25.4^{+3.5}_{-2.2}$ & $6.9^{+2.0}_{-0.5}$\\
707 & B0.5 V & $4.71^{+0.10}_{-0.10}$ & $29000^{+1000}_{-1000}$ & $4.00^{+0.10}_{-0.10}$ & ${<}40.00$ & -- & \cite{B.stars} & $15.4^{+1.1}_{-0.8}$ & $30^{+14}_{-26}$ & $7.7^{+0.8}_{-0.8}$ & $15.4^{+1.1}_{-0.8}$ & $7.3^{+0.8}_{-0.7}$\\
708 & Late G/Early K & $3.24^{+0.33}_{-0.33}$ & $4750^{+650}_{-650}$ & -- & -- & -- & \cite{Cool.stars} & -- & -- & -- & -- & -- \\
709 & B2.5: V & $3.87^{+0.10}_{-0.10}$ & $24000^{+1000}_{-1000}$ & $4.20^{+0.27}_{-0.27}$ & $323^{+33}_{-33}$ & -- & \cite{B.stars} & $9.6^{+0.5}_{-0.6}$ & $330^{+46}_{-39}$ & $12.1^{+3.5}_{-4.7}$ & $9.6^{+0.5}_{-0.6}$ & $4.5^{+0.6}_{-0.5}$\\
710 & O9.5 IV & $4.57^{+0.10}_{-0.10}$ & $35010^{+750}_{-750}$ & $4.24^{+0.12}_{-0.12}$ & $60^{+30}_{-30}$ & -- & \cite{2014A&A...564A..39S,2017A&A...601A..79S} & $18.6^{+0.9}_{-0.9}$ & $80^{+40}_{-36}$ & $1.1^{+1.1}_{-0.9}$ & $18.6^{+0.9}_{-0.9}$ & $5.4^{+0.4}_{-0.3}$\\
711 & O9.7 III & $4.73^{+0.10}_{-0.10}$ & $32800^{+1450}_{-1000}$ & $4.47^{+0.12}_{-0.12}$ & $40^{+30}_{-30}$ & -- & \cite{2017A&A...600A..81R} & -- & -- & -- & -- & -- \\
714 & B1 Ia: Nwk & $4.74^{+0.10}_{-0.10}$ & $23500^{+1000}_{-1000}$ & $3.00^{+0.20}_{-0.20}$ & ${<}50$ & -- & \cite{2015A&A...575A..70M} & $15.0^{+1.4}_{-1.0}$ & $40^{+19}_{-37}$ & $11.1^{+0.9}_{-1.4}$ & $15.4^{+0.8}_{-1.4}$ & $14.6^{+1.4}_{-1.4}$\\
716 & O9.5 IV & $4.82^{+0.11}_{-0.11}$ & $33150^{+630}_{-630}$ & $3.96^{+0.10}_{-0.10}$ & $105^{+30}_{-30}$ & -- & \cite{2014A&A...564A..39S,2017A&A...601A..79S} & $19.0^{+1.3}_{-1.0}$ & $110^{+46}_{-35}$ & $5.2^{+0.5}_{-0.5}$ & $19.0^{+1.1}_{-1.0}$ & $7.5^{+0.7}_{-0.8}$\\
717 & O9 IV & $5.09^{+0.12}_{-0.12}$ & $35030^{+500}_{-500}$ & $3.89^{+0.10}_{-0.10}$ & $50^{+30}_{-30}$ & -- & \cite{2014A&A...564A..39S,2017A&A...601A..79S} & $23.6^{+2.0}_{-1.5}$ & $70^{+45}_{-32}$ & $4.4^{+0.2}_{-0.2}$ & $23.8^{+1.4}_{-1.9}$ & $9.0^{+1.2}_{-0.8}$\\
720 & B2 V & $3.64^{+0.10}_{-0.10}$ & $20000^{+1000}_{-1000}$ & $3.80^{+0.10}_{-0.10}$ & $182^{+30}_{-30}$ & -- & \cite{B.stars} & $7.4^{+0.4}_{-0.5}$ & $210^{+75}_{-33}$ & $29.1^{+4.0}_{-3.7}$ & $7.4^{+0.4}_{-0.5}$ & $5.4^{+0.6}_{-0.5}$\\
721 & A9 II & $4.27^{+0.20}_{-0.20}$ & $7290^{+380}_{-380}$ & -- & -- & -- & \cite{Cool.stars} & -- & -- & -- & -- & -- \\
722 & O7 Vnnz & $4.91^{+0.13}_{-0.13}$ & $36640^{+770}_{-770}$ & $4.01^{+0.10}_{-0.10}$ & $405^{+40}_{-40}$ & -- & \cite{2014A&A...564A..39S,2017A&A...601A..79S} & $23.2^{+1.5}_{-1.9}$ & $410^{+56}_{-50}$ & $3.4^{+1.6}_{-1.2}$ & $23.0^{+1.5}_{-1.8}$ & $6.5^{+1.2}_{-0.3}$\\
724 & O7 Vnnz & $5.01^{+0.47}_{-0.47}$ & $37600^{+3300}_{-3300}$ & $3.93^{+0.41}_{-0.41}$ & $370^{+37}_{-37}$ & -- & \cite{2014A&A...564A..39S,2017A&A...601A..79S} & $24.2^{+6.0}_{-4.6}$ & $370^{+66}_{-43}$ & $3.0^{+1.1}_{-2.5}$ & $24.8^{+5.0}_{-5.1}$ & $6.8^{+2.1}_{-1.1}$\\
725 & B0.7 III & $4.52^{+0.10}_{-0.10}$ & $26000^{+1000}_{-1000}$ & $3.70^{+0.10}_{-0.10}$ & ${<}40.00$ & -- & \cite{B.stars} & $13.2^{+1.0}_{-0.8}$ & $40^{+6}_{-36}$ & $11.3^{+1.1}_{-1.0}$ & $13.2^{+1.0}_{-0.8}$ & $8.6^{+0.8}_{-0.9}$\\
726 & B1-2 V & $4.01^{+0.12}_{-0.12}$ & $22000^{+1560}_{-1560}$ & $3.80^{+0.10}_{-0.10}$ & $352^{+30}_{-30}$ & -- & \cite{B.stars} & $9.6^{+0.8}_{-0.7}$ & $350^{+46}_{-31}$ & $17.6^{+2.9}_{-2.8}$ & $9.6^{+0.8}_{-0.7}$ & $6.3^{+0.8}_{-0.6}$\\
727 & B3 III & $3.78^{+0.38}_{-0.38}$ & -- & -- & -- & -- & \cite{B.stars} & $6.4^{+1.8}_{-1.3}$ & $310^{+142}_{-158}$ & $16.0\text{--}54.2$\tnote{(\emph{a})} & $6.4^{+1.8}_{-1.3}$ & $8.5^{+2.7}_{-0.9}$\\
729 & B0.2 III & $5.30^{+0.10}_{-0.10}$ & $32000^{+1000}_{-1000}$ & $3.90^{+0.10}_{-0.10}$ & $85^{+30}_{-30}$ & -- & \cite{B.stars} & -- & -- & -- & -- & -- \\
731 & WC4 & $5.42^{+0.20}_{-0.20}$ & $85000^{+2000}_{-2000}$ & -- & -- & -- & \cite{WR.stars} & ${>}25.0$ & -- & $3.0\text{--}8.5$ & $10.8\text{--}18.4$ & -- \\
732 & B1.5 Iap Nwk & $5.61^{+0.20}_{-0.20}$ & -- & -- & -- & -- & \cite{2015A&A...575A..70M} & $33.8^{+10.7}_{-7.3}$ & $300^{+157}_{-150}$ & $3.6\text{--}5.5$\tnote{(\emph{a})} & $32.0^{+8.2}_{-6.2}$ & $50.2^{+30.1}_{-50.2}$\\
734 & B0.7 V & $4.31^{+0.10}_{-0.10}$ & $23000^{+1150}_{-1150}$ & $3.50^{+0.12}_{-0.12}$ & -- & -- & \cite{B.stars} & $11.4^{+0.8}_{-0.8}$ & $310^{+143}_{-153}$ & $15.1^{+2.0}_{-1.7}$ & $11.4^{+0.8}_{-0.8}$ & $9.3^{+1.1}_{-1.0}$\\
735 & B1-2 IIIe+ & $4.94^{+0.10}_{-0.10}$ & $30000^{+1480}_{-1480}$ & $3.80^{+0.18}_{-0.18}$ & $116^{+30}_{-30}$ & -- & \cite{B.stars} & $19.4^{+1.8}_{-1.4}$ & $180^{+59}_{-107}$ & $6.4^{+0.8}_{-0.7}$ & $19.2^{+1.8}_{-1.3}$ & $10.0^{+1.4}_{-1.3}$\\
737 & O9 V & $5.11^{+0.12}_{-0.12}$ & $37520^{+740}_{-740}$ & $4.30^{+0.10}_{-0.10}$ & $50^{+30}_{-30}$ & -- & \cite{2014A&A...564A..39S,2017A&A...601A..79S} & $24.2^{+1.5}_{-1.3}$ & $70^{+47}_{-33}$ & $2.1^{+0.7}_{-1.0}$ & $24.2^{+1.3}_{-1.3}$ & $6.5^{+0.7}_{-0.5}$\\
739 & A0 Ip & $5.19^{+0.32}_{-0.32}$ & -- & -- & -- & -- & \cite{B.stars} & $20.2^{+9.5}_{-5.6}$ & $310^{+138}_{-160}$ & $4.3\text{--}8.9$\tnote{(\emph{a})} & $20.2^{+8.3}_{-5.4}$ & $14.7^{+29.3}_{-14.7}$\\
740 & B0.7 III & $4.47^{+0.11}_{-0.11}$ & $24000^{+1560}_{-1560}$ & $3.60^{+0.17}_{-0.17}$ & ${<}40.00$ & -- & \cite{B.stars} & $12.4^{+1.0}_{-0.9}$ & $40^{+7}_{-37}$ & $13.2^{+1.7}_{-1.7}$ & $12.4^{+1.0}_{-0.9}$ & $9.3^{+1.4}_{-1.3}$\\
741 & B2 V & $4.02^{+0.11}_{-0.11}$ & $20000^{+1310}_{-1310}$ & $3.80^{+0.13}_{-0.13}$ & $178^{+30}_{-30}$ & -- & \cite{B.stars} & $8.8^{+0.7}_{-0.5}$ & $210^{+79}_{-34}$ & $21.6^{+3.4}_{-2.6}$ & $8.8^{+0.7}_{-0.5}$ & $6.8^{+0.9}_{-0.8}$\\
744 & Early M & $4.22^{+0.20}_{-0.20}$ & $4000^{+150}_{-150}$ & -- & -- & -- & \cite{Cool.stars} & -- & -- & -- & -- & -- \\
745 & B2.5 II-Ib & $4.20^{+0.20}_{-0.20}$ & -- & -- & -- & -- & \cite{2015A&A...575A..70M} & $9.4^{+1.6}_{-1.3}$ & $310^{+142}_{-157}$ & $15.6\text{--}28.0$\tnote{(\emph{a})} & $9.4^{+1.6}_{-1.3}$ & $11.8^{+1.4}_{-1.9}$\\
746 & O6 Vnn & $5.29^{+0.24}_{-0.24}$ & $39890^{+1150}_{-1150}$ & $3.92^{+0.10}_{-0.10}$ & $275^{+30}_{-30}$ & -- & \cite{2014A&A...564A..39S,2017A&A...601A..79S} & $32.8^{+5.2}_{-3.6}$ & $290^{+47}_{-45}$ & $2.7^{+0.4}_{-0.4}$ & $32.2^{+4.8}_{-3.3}$ & $9.6^{+1.7}_{-1.3}$\\
748 & B0.7 V & $4.36^{+0.10}_{-0.10}$ & $29000^{+1420}_{-1420}$ & $4.10^{+0.10}_{-0.10}$ & $62^{+30}_{-30}$ & -- & \cite{B.stars} & $13.4^{+1.0}_{-0.8}$ & $70^{+45}_{-55}$ & $6.8^{+1.8}_{-2.0}$ & $13.4^{+1.0}_{-0.8}$ & $5.4^{+0.6}_{-0.5}$\\
749 & B0.7 V & $4.17^{+0.10}_{-0.10}$ & $25000^{+1160}_{-1160}$ & $4.00^{+0.10}_{-0.10}$ & $154^{+30}_{-30}$ & -- & \cite{B.stars} & $11.0^{+0.6}_{-0.8}$ & $200^{+90}_{-46}$ & $12.0^{+2.1}_{-2.0}$ & $11.0^{+0.6}_{-0.8}$ & $5.6^{+0.6}_{-0.5}$\\
751 & O7-8 Vnnz & $5.01^{+0.31}_{-0.31}$ & $36050^{+1490}_{-1490}$ & $4.01^{+0.25}_{-0.25}$ & $360^{+36}_{-36}$ & -- & \cite{2014A&A...564A..39S,2017A&A...601A..79S} & $22.4^{+3.6}_{-2.2}$ & $360^{+62}_{-42}$ & $3.7^{+1.0}_{-2.0}$ & $22.6^{+3.1}_{-2.5}$ & $6.4^{+2.1}_{-0.7}$\\
753 & O9.7 II-III & $4.81^{+0.10}_{-0.10}$ & $33300^{+810}_{-840}$ & $4.14^{+0.10}_{-0.10}$ & $30^{+30}_{-30}$ & -- & \cite{2017A&A...600A..81R} & $18.6^{+1.1}_{-1.0}$ & $60^{+44}_{-35}$ & $4.6^{+0.7}_{-0.9}$ & $18.6^{+1.1}_{-0.9}$ & $6.5^{+0.7}_{-0.5}$\\
754 & B1.5 V & $4.38^{+0.10}_{-0.10}$ & $24000^{+1000}_{-1000}$ & $3.90^{+0.10}_{-0.10}$ & $119^{+30}_{-30}$ & -- & \cite{B.stars} & $11.6^{+0.7}_{-0.7}$ & $180^{+80}_{-99}$ & $13.0^{+1.6}_{-1.4}$ & $11.6^{+0.7}_{-0.7}$ & $7.2^{+0.7}_{-0.7}$\\
755 & O3 Vn((f*)) & $5.65^{+0.13}_{-0.13}$ & $46000^{+1500}_{-1500}$ & $3.96^{+0.10}_{-0.10}$ & $285^{+30}_{-30}$ & -- & \cite{2014A&A...564A..39S,2017A&A...601A..79S} & $52.2^{+5.5}_{-8.0}$ & $300^{+112}_{-42}$\tnote{(\emph{n})} & $1.7^{+0.5}_{-0.7}$ & $50.8^{+5.4}_{-7.5}$ & $11.1^{+1.3}_{-1.4}$\\
757 & B3 III(n) & $3.83^{+0.28}_{-0.28}$ & -- & -- & -- & -- & \cite{B.stars} & $7.0^{+1.5}_{-1.2}$ & $310^{+142}_{-158}$ & $20.3\text{--}47.5$\tnote{(\emph{a})} & $7.0^{+1.5}_{-1.2}$ & $9.4^{+1.7}_{-1.3}$\\
758 & WN5h & $6.36^{+0.10}_{-0.10}$ & $47320^{+1700}_{-1700}$ & -- & ${<}200$ & $0.78^{+0.05}_{-0.05}$ & \cite{2014A&A...570A..38B} & $135.8^{+18.4}_{-34.5}$ & $420^{+36}_{-29}$ & $2.2^{+0.4}_{-0.2}$ & $85.6^{+15.2}_{-16.6}$ & $24.7^{+2.4}_{-3.9}$\\
759 & Mid-late K & $3.31^{+0.20}_{-0.20}$ & $4100^{+150}_{-150}$ & -- & -- & -- & \cite{Cool.stars} & -- & -- & -- & -- & -- \\
760 & A9-F0 II & $4.11^{+0.20}_{-0.20}$ & $7250^{+450}_{-450}$ & -- & -- & -- & \cite{Cool.stars} & -- & -- & -- & -- & -- \\
761 & O6.5 V((n))((f))z Nstr & $4.99^{+0.13}_{-0.13}$ & $40280^{+680}_{-680}$ & $4.16^{+0.10}_{-0.10}$ & $110^{+30}_{-30}$ & -- & \cite{2014A&A...564A..39S,2017A&A...601A..79S} & $28.0^{+1.7}_{-1.4}$ & $120^{+41}_{-42}$ & $1.2^{+0.6}_{-0.8}$ & $28.0^{+1.6}_{-1.5}$ & $6.8^{+0.7}_{-0.4}$\\
762 & B1.5 V & $4.11^{+0.10}_{-0.10}$ & $20000^{+1000}_{-1000}$ & $3.50^{+0.10}_{-0.10}$ & $100^{+30}_{-30}$ & -- & \cite{B.stars} & $9.4^{+0.5}_{-0.7}$ & $180^{+58}_{-115}$ & $22.1^{+2.6}_{-2.2}$ & $9.4^{+0.5}_{-0.7}$ & $9.0^{+1.0}_{-0.8}$\\
763 & G5: & $3.25^{+0.20}_{-0.20}$ & $5380^{+130}_{-130}$ & -- & -- & -- & \cite{Cool.stars} & -- & -- & -- & -- & -- \\
764 & O9.7 Ia Nstr & $5.39^{+0.10}_{-0.10}$ & $28850^{+510}_{-500}$ & $2.90^{+0.10}_{-0.10}$ & $92^{+30}_{-30}$ & -- & \cite{2017A&A...600A..81R} & -- & -- & -- & -- & -- \\
765 & Early M & $3.85^{+0.20}_{-0.20}$ & $4000^{+150}_{-150}$ & -- & -- & -- & \cite{Cool.stars} & -- & -- & -- & -- & -- \\
767 & Late G/Early K & $3.32^{+0.33}_{-0.33}$ & $4750^{+650}_{-650}$ & -- & -- & -- & \cite{Cool.stars} & -- & -- & -- & -- & -- \\
768 & O8 Vn & $5.09^{+0.22}_{-0.22}$ & $35140^{+1170}_{-1170}$ & $3.95^{+0.18}_{-0.18}$ & $290^{+30}_{-30}$ & -- & \cite{2014A&A...564A..39S,2017A&A...601A..79S} & $23.0^{+3.2}_{-2.5}$ & $300^{+49}_{-46}$ & $4.0^{+0.7}_{-0.8}$ & $23.0^{+2.8}_{-2.6}$ & $7.9^{+2.0}_{-1.4}$\\
770 & O7 Vnn & $4.98^{+0.27}_{-0.27}$ & $37820^{+1130}_{-1130}$ & $4.06^{+0.15}_{-0.15}$ & $350^{+35}_{-35}$ & -- & \cite{2014A&A...564A..39S,2017A&A...601A..79S} & $25.0^{+2.9}_{-2.2}$ & $360^{+60}_{-50}$ & $2.9^{+0.8}_{-1.8}$ & $25.0^{+2.6}_{-2.2}$ & $6.5^{+1.4}_{-0.4}$\\
772 & B3-5 V-III & $3.10^{+0.26}_{-0.26}$ & -- & -- & -- & -- & \cite{B.stars} & -- & -- & -- & -- & -- \\
773 & Late G/Early K & $3.23^{+0.33}_{-0.33}$ & $4750^{+650}_{-650}$ & -- & -- & -- & \cite{Cool.stars} & -- & -- & -- & -- & -- \\
775 & O9.2 V & $4.72^{+0.12}_{-0.12}$ & $35940^{+1330}_{-1330}$ & $4.14^{+0.20}_{-0.20}$ & $40^{+30}_{-30}$ & -- & \cite{2014A&A...564A..39S,2017A&A...601A..79S} & $20.2^{+1.7}_{-1.4}$ & $70^{+39}_{-38}$ & $2.2^{+1.2}_{-1.5}$ & $20.2^{+1.6}_{-1.4}$ & $5.8^{+0.7}_{-0.5}$\\
777 & O9.2 II & $5.30^{+0.10}_{-0.10}$ & $29300^{+500}_{-740}$ & $3.19^{+0.10}_{-0.10}$ & $138^{+30}_{-30}$ & -- & \cite{2017A&A...600A..81R} & $28.4^{+2.9}_{-2.6}$ & $150^{+51}_{-41}$ & $5.1^{+0.5}_{-0.4}$ & $27.8^{+2.4}_{-2.6}$ & $19.1^{+2.2}_{-1.9}$\\
778 & O9.5 V & $4.81^{+0.18}_{-0.18}$ & $34220^{+1380}_{-1380}$ & $4.19^{+0.21}_{-0.21}$ & $125^{+30}_{-30}$ & -- & \cite{2014A&A...564A..39S,2017A&A...601A..79S} & $19.4^{+1.9}_{-1.8}$ & $130^{+46}_{-40}$ & $3.9^{+1.0}_{-1.9}$ & $19.4^{+1.8}_{-1.8}$ & $6.1^{+1.0}_{-0.8}$\\
780 & B1.5 V & $3.64^{+0.12}_{-0.12}$ & $21000^{+1430}_{-1430}$ & $3.80^{+0.14}_{-0.14}$ & $180^{+30}_{-30}$ & -- & \cite{B.stars} & $7.6^{+0.5}_{-0.6}$ & $210^{+73}_{-35}$ & $26.1^{+5.2}_{-4.9}$ & $7.6^{+0.5}_{-0.6}$ & $5.2^{+0.7}_{-0.7}$\\
781 & B0.7: V-IIIe+ & $4.94^{+0.10}_{-0.10}$ & $27000^{+1000}_{-1000}$ & $3.40^{+0.10}_{-0.10}$ & $186^{+31}_{-31}$ & -- & \cite{B.stars} & $19.0^{+1.7}_{-1.4}$ & $210^{+66}_{-36}$ & $7.6^{+0.7}_{-0.7}$ & $18.8^{+1.8}_{-1.2}$ & $13.8^{+1.4}_{-1.5}$\\
782 & O8.5 III & $5.20^{+0.10}_{-0.10}$ & $33800^{+500}_{-540}$ & $3.47^{+0.10}_{-0.10}$ & $82^{+30}_{-30}$ & -- & \cite{2017A&A...600A..81R} & $28.2^{+2.4}_{-2.4}$ & $100^{+40}_{-40}$ & $4.5^{+0.3}_{-0.3}$ & $27.6^{+2.1}_{-2.3}$ & $13.1^{+1.3}_{-1.3}$\\
783 & Late G/Early K & $3.69^{+0.33}_{-0.33}$ & $4750^{+650}_{-650}$ & -- & -- & -- & \cite{Cool.stars} & -- & -- & -- & -- & -- \\
785 & Mid-late K & $3.47^{+0.20}_{-0.20}$ & $4100^{+150}_{-150}$ & -- & -- & -- & \cite{Cool.stars} & -- & -- & -- & -- & -- \\
786 & B1-2 IIIe+ & $4.19^{+0.20}_{-0.20}$ & -- & -- & -- & -- & \cite{B.stars} & $9.4^{+1.5}_{-1.3}$ & $310^{+142}_{-157}$ & $16.1\text{--}28.0$\tnote{(\emph{a})} & $9.4^{+1.5}_{-1.3}$ & $11.6^{+1.5}_{-1.9}$\\
787 & O9.7 III & $4.55^{+0.10}_{-0.10}$ & $33250^{+530}_{-790}$ & $4.45^{+0.10}_{-0.10}$ & $56^{+30}_{-30}$ & -- & \cite{2017A&A...600A..81R} & -- & -- & -- & -- & -- \\
789 & B0.5-2 V & $3.99^{+0.23}_{-0.23}$ & $21000^{+2780}_{-2780}$ & $3.40^{+0.28}_{-0.28}$ & $325^{+30}_{-30}$ & -- & \cite{B.stars} & $9.0^{+1.5}_{-1.2}$ & $330^{+65}_{-24}$ & $20.2^{+6.8}_{-5.7}$ & $9.0^{+1.5}_{-1.2}$ & $7.4^{+2.4}_{-1.8}$\\
790 & F0 & $3.37^{+0.20}_{-0.20}$ & $7130^{+380}_{-380}$ & -- & -- & -- & \cite{Cool.stars} & -- & -- & -- & -- & -- \\
791 & Late G/Early K & $3.49^{+0.33}_{-0.33}$ & $4750^{+650}_{-650}$ & -- & -- & -- & \cite{Cool.stars} & -- & -- & -- & -- & -- \\
793 & Late G/Early K & $4.32^{+0.33}_{-0.33}$ & $4750^{+650}_{-650}$ & -- & -- & -- & \cite{Cool.stars} & -- & -- & -- & -- & -- \\
794 & B1-2 V-IIIe+ & $4.47^{+0.10}_{-0.10}$ & $24000^{+1050}_{-1050}$ & $4.00^{+0.10}_{-0.10}$ & $280^{+30}_{-30}$ & -- & \cite{B.stars} & $12.4^{+0.7}_{-0.8}$ & $300^{+44}_{-45}$ & $11.2^{+1.3}_{-1.2}$ & $12.4^{+0.7}_{-0.8}$ & $7.0^{+0.8}_{-0.6}$\\
795 & B1 III & $4.52^{+0.20}_{-0.20}$ & -- & -- & -- & -- & \cite{B.stars} & $12.0^{+2.2}_{-1.8}$ & $310^{+142}_{-158}$ & $11.0\text{--}18.4$\tnote{(\emph{a})} & $12.0^{+2.1}_{-1.8}$ & $14.0^{+2.2}_{-2.3}$\\
796 & B1-2 Ve+ & $3.95^{+0.10}_{-0.10}$ & $24000^{+1000}_{-1000}$ & $4.20^{+0.10}_{-0.10}$ & $185^{+30}_{-30}$ & -- & \cite{B.stars} & $9.6^{+0.6}_{-0.6}$ & $200^{+91}_{-26}$ & $11.0^{+2.9}_{-3.5}$ & $9.6^{+0.6}_{-0.6}$ & $4.4^{+0.5}_{-0.3}$\\
797 & O3.5 V((n))((fc)) & $5.60^{+0.13}_{-0.13}$ & $45000^{+1500}_{-1500}$ & $3.82^{+0.10}_{-0.10}$ & $140^{+30}_{-30}$ & -- & \cite{2014A&A...564A..39S,2017A&A...601A..79S} & $50.6^{+7.4}_{-6.3}$ & $150^{+49}_{-46}$ & $1.8^{+0.3}_{-0.3}$ & $48.6^{+7.2}_{-5.4}$ & $12.1^{+1.6}_{-1.4}$\\
798 & B1 V & $4.37^{+0.12}_{-0.12}$ & $22000^{+1510}_{-1510}$ & $3.90^{+0.17}_{-0.17}$ & $262^{+30}_{-30}$ & -- & \cite{B.stars} & $11.4^{+0.9}_{-0.9}$ & $280^{+56}_{-35}$ & $13.8^{+2.4}_{-1.8}$ & $11.4^{+0.9}_{-0.9}$ & $7.9^{+1.2}_{-1.1}$\\
801 & B1.5 V & $4.37^{+0.10}_{-0.10}$ & $28000^{+1000}_{-1000}$ & $4.30^{+0.10}_{-0.10}$ & ${<}40.00$ & -- & \cite{B.stars} & $12.8^{+0.6}_{-0.8}$ & $20^{+24}_{-17}$ & $6.3^{+1.8}_{-2.2}$ & $12.8^{+0.6}_{-0.8}$ & $4.9^{+0.5}_{-0.4}$\\
803 & Late G/Early K & $3.59^{+0.33}_{-0.33}$ & $4750^{+650}_{-650}$ & -- & -- & -- & \cite{Cool.stars} & -- & -- & -- & -- & -- \\
804 & B2: V & $3.62^{+0.10}_{-0.10}$ & $19000^{+1000}_{-1000}$ & $3.40^{+0.10}_{-0.10}$ & $253^{+30}_{-30}$ & -- & \cite{B.stars} & $7.2^{+0.5}_{-0.3}$ & $300^{+47}_{-41}$ & $34.9^{+4.1}_{-4.0}$ & $7.2^{+0.5}_{-0.3}$ & $7.5^{+0.9}_{-0.7}$\\
805 & Mid-late K & $3.34^{+0.20}_{-0.20}$ & $4100^{+150}_{-150}$ & -- & -- & -- & \cite{Cool.stars} & -- & -- & -- & -- & -- \\
807 & O9.5 III Nstr & $4.83^{+0.10}_{-0.10}$ & $33250^{+890}_{-1050}$ & $3.77^{+0.10}_{-0.10}$ & $28^{+30}_{-30}$ & -- & \cite{2017A&A...600A..81R} & $19.8^{+1.4}_{-1.3}$ & $60^{+42}_{-35}$ & $5.6^{+0.6}_{-0.5}$ & $19.6^{+1.4}_{-1.3}$ & $8.4^{+1.0}_{-0.7}$\\
808 & Late G/Early K & $3.21^{+0.33}_{-0.33}$ & $4750^{+650}_{-650}$ & -- & -- & -- & \cite{Cool.stars} & -- & -- & -- & -- & -- \\
809 & Late G/Early K & $3.29^{+0.33}_{-0.33}$ & $4750^{+650}_{-650}$ & -- & -- & -- & \cite{Cool.stars} & -- & -- & -- & -- & -- \\
811 & B2 V & $3.71^{+0.10}_{-0.10}$ & $20000^{+1000}_{-1000}$ & $4.00^{+0.10}_{-0.10}$ & $84^{+30}_{-30}$ & -- & \cite{B.stars} & $7.4^{+0.5}_{-0.4}$ & $90^{+174}_{-59}$\tnote{(\emph{n})} & $26.5^{+4.0}_{-4.0}$ & $7.4^{+0.5}_{-0.4}$ & $4.9^{+0.5}_{-0.5}$\\
813 & B2.5 Ve & $3.80^{+0.10}_{-0.10}$ & $22000^{+1000}_{-1000}$ & $4.20^{+0.19}_{-0.19}$ & $211^{+30}_{-30}$ & -- & \cite{B.stars} & $8.4^{+0.5}_{-0.5}$ & $230^{+75}_{-37}$ & $18.1^{+3.9}_{-4.4}$ & $8.4^{+0.5}_{-0.5}$ & $4.7^{+0.6}_{-0.6}$\\
814 & B2.5 V & $3.88^{+0.10}_{-0.10}$ & $22000^{+1000}_{-1000}$ & $3.90^{+0.10}_{-0.10}$ & $115^{+30}_{-30}$ & -- & \cite{B.stars} & $8.6^{+0.5}_{-0.5}$ & $180^{+71}_{-104}$ & $20.2^{+3.0}_{-2.7}$ & $8.6^{+0.5}_{-0.5}$ & $5.5^{+0.5}_{-0.6}$\\
815 & B1.5 V & $4.15^{+0.10}_{-0.10}$ & $21000^{+1020}_{-1020}$ & $3.50^{+0.10}_{-0.10}$ & $214^{+30}_{-30}$ & -- & \cite{B.stars} & $10.0^{+0.6}_{-0.7}$ & $260^{+54}_{-51}$ & $19.6^{+2.2}_{-2.0}$ & $10.0^{+0.6}_{-0.7}$ & $9.0^{+1.0}_{-0.9}$\\
816 & G2 & $3.74^{+0.20}_{-0.20}$ & $5630^{+130}_{-130}$ & -- & -- & -- & \cite{Cool.stars} & -- & -- & -- & -- & -- \\
817 & B1 III-II & $4.77^{+0.15}_{-0.15}$ & $26000^{+2220}_{-2220}$ & $3.50^{+0.15}_{-0.15}$ & $163^{+30}_{-30}$ & -- & \cite{B.stars} & $16.0^{+2.1}_{-1.7}$ & $200^{+77}_{-38}$ & $8.8^{+1.6}_{-1.3}$ & $16.2^{+1.7}_{-1.9}$ & $11.4^{+1.9}_{-1.8}$\\
818 & Mid-late K & $4.00^{+0.20}_{-0.20}$ & $4100^{+150}_{-150}$ & -- & -- & -- & \cite{Cool.stars} & -- & -- & -- & -- & -- \\
819 & ON8 III((f)) & $4.86^{+0.10}_{-0.10}$ & $36650^{+840}_{-680}$ & $3.82^{+0.10}_{-0.10}$ & $70^{+30}_{-30}$ & -- & \cite{2017A&A...600A..81R} & -- & -- & -- & -- & -- \\
820 & A0 Ia & $5.47^{+0.20}_{-0.20}$ & -- & -- & -- & -- & \cite{Cool.stars} & $28.8^{+8.3}_{-5.8}$ & $233^{+206}_{-90}$ & $4.1\text{--}6.3$\tnote{(\emph{a})} & $28.8^{+5.6}_{-6.3}$ & $19.5^{+43.0}_{-19.5}$\\
823 & B2-3 III:e & $4.11^{+0.28}_{-0.28}$ & -- & -- & -- & -- & \cite{B.stars} & $8.6^{+2.0}_{-1.7}$ & $310^{+142}_{-158}$ & $14.5\text{--}33.8$\tnote{(\emph{a})} & $8.4^{+2.1}_{-1.4}$ & $10.3^{+2.5}_{-1.4}$\\
824 & B1.5-2 Ve & $4.85^{+0.44}_{-0.44}$ & $29000^{+7380}_{-7380}$ & $4.30^{+0.71}_{-0.71}$ & $157^{+30}_{-30}$ & -- & \cite{B.stars} & $16.2^{+7.5}_{-4.8}$ & $200^{+83}_{-45}$ & $3.3^{+2.7}_{-3.3}$ & $16.2^{+7.4}_{-4.8}$ & $8.1^{+3.3}_{-3.7}$\\
825 & B1.5-2 V-IIIe & $4.39^{+0.20}_{-0.20}$ & -- & -- & -- & -- & \cite{B.stars} & $10.8^{+1.9}_{-1.5}$ & $310^{+142}_{-158}$ & $12.7\text{--}22.1$\tnote{(\emph{a})} & $10.8^{+1.9}_{-1.5}$ & $12.5^{+2.4}_{-1.6}$\\
826 & B1 IIn & $4.85^{+0.20}_{-0.20}$ & -- & -- & -- & -- & \cite{2015A&A...575A..70M} & $15.8^{+3.2}_{-2.6}$ & $310^{+141}_{-160}$ & $7.6\text{--}12.4$\tnote{(\emph{a})} & $15.4^{+3.3}_{-2.2}$ & $21.2^{+6.7}_{-7.3}$\\
828 & Early M & $4.95^{+0.20}_{-0.20}$ & $4000^{+150}_{-150}$ & -- & -- & -- & \cite{Cool.stars} & -- & -- & -- & -- & -- \\
829 & B1.5-2 II & $4.78^{+0.20}_{-0.20}$ & -- & -- & -- & -- & \cite{2015A&A...575A..70M} & $14.8^{+3.0}_{-2.3}$ & $310^{+141}_{-159}$ & $8.3\text{--}13.5$\tnote{(\emph{a})} & $15.2^{+2.4}_{-2.8}$ & $17.4^{+2.6}_{-4.0}$\\
831 & B5 Ia & $5.10^{+0.20}_{-0.20}$ & -- & -- & -- & -- & \cite{2015A&A...575A..70M} & $19.8^{+4.5}_{-3.5}$ & $310^{+136}_{-160}$ & $5.9\text{--}9.4$\tnote{(\emph{a})} & $20.2^{+3.5}_{-4.0}$ & $22.4^{+20.2}_{-22.4}$\tnote{(\emph{b})}\\
832 & B1 V & $4.36^{+0.20}_{-0.20}$ & -- & -- & -- & -- & \cite{B.stars} & $10.6^{+1.8}_{-1.5}$ & $310^{+142}_{-158}$ & $13.3\text{--}22.9$\tnote{(\emph{a})} & $10.6^{+1.8}_{-1.5}$ & $12.7^{+1.9}_{-2.0}$\\
835 & B1 Ve & $4.60^{+0.17}_{-0.17}$ & $28000^{+2720}_{-2720}$ & $4.10^{+0.10}_{-0.10}$ & $47^{+30}_{-30}$ & -- & \cite{B.stars} & $14.8^{+2.0}_{-1.6}$ & $60^{+34}_{-48}$ & $5.7^{+2.0}_{-1.9}$ & $14.8^{+2.0}_{-1.6}$ & $5.8^{+0.7}_{-0.7}$\\
836 & B1.5 IIIe & $4.59^{+0.20}_{-0.20}$ & -- & -- & -- & -- & \cite{B.stars} & $12.6^{+2.5}_{-1.8}$ & $310^{+141}_{-158}$ & $10.0\text{--}16.9$\tnote{(\emph{a})} & $12.6^{+2.3}_{-1.8}$ & $14.2^{+2.8}_{-2.1}$\\
838 & B1: II(n) & $4.39^{+0.20}_{-0.20}$ & -- & -- & -- & -- & \cite{B.stars} & $10.8^{+1.9}_{-1.5}$ & $310^{+142}_{-158}$ & $12.7\text{--}22.1$\tnote{(\emph{a})} & $10.8^{+1.9}_{-1.5}$ & $12.5^{+2.4}_{-1.6}$\\
839 & G & $4.04^{+0.56}_{-0.56}$ & $5380^{+500}_{-500}$ & -- & -- & -- & \cite{Cool.stars} & -- & -- & -- & -- & -- \\
840 & B1.5: Ve & $4.48^{+0.16}_{-0.16}$ & $27000^{+2440}_{-2440}$ & $4.00^{+0.19}_{-0.19}$ & $326^{+45}_{-45}$ & -- & \cite{B.stars} & $14.0^{+1.6}_{-1.4}$ & $330^{+46}_{-50}$ & $7.6^{+2.4}_{-2.5}$ & $14.0^{+1.6}_{-1.4}$ & $6.1^{+1.3}_{-0.9}$\\
841 & B2.5 Ia & $5.10^{+0.20}_{-0.20}$ & -- & -- & -- & -- & \cite{2015A&A...575A..70M} & $19.8^{+4.5}_{-3.5}$ & $310^{+136}_{-160}$ & $5.9\text{--}9.4$\tnote{(\emph{a})} & $20.2^{+3.5}_{-4.0}$ & $22.4^{+20.2}_{-22.4}$\tnote{(\emph{b})}\\
843 & O9.5 IIIn & $4.44^{+0.10}_{-0.10}$ & $30500^{+840}_{-790}$ & $4.02^{+0.10}_{-0.10}$ & $318^{+32}_{-32}$ & -- & \cite{2017A&A...600A..81R} & $15.4^{+0.8}_{-0.8}$ & $320^{+57}_{-42}$ & $5.5^{+1.0}_{-1.3}$ & $15.4^{+0.8}_{-0.8}$ & $5.9^{+0.6}_{-0.5}$\\
844 & Mid-late K & $3.45^{+0.20}_{-0.20}$ & $4100^{+150}_{-150}$ & -- & -- & -- & \cite{Cool.stars} & -- & -- & -- & -- & -- \\
845 & B1 II & $4.78^{+0.10}_{-0.10}$ & $23500^{+1000}_{-1000}$ & $3.25^{+0.20}_{-0.20}$ & ${<}50$ & -- & \cite{2015A&A...575A..70M} & $15.2^{+1.4}_{-1.0}$ & $40^{+18}_{-36}$ & $10.7^{+1.1}_{-1.2}$ & $15.4^{+1.0}_{-1.2}$ & $14.7^{+1.3}_{-1.7}$\\
846 & B2.5 V & $3.66^{+0.10}_{-0.10}$ & $18000^{+1000}_{-1000}$ & $3.70^{+0.12}_{-0.12}$ & $198^{+41}_{-41}$ & -- & \cite{B.stars} & $7.0^{+0.5}_{-0.4}$ & $260^{+55}_{-65}$ & $34.8^{+4.6}_{-3.9}$ & $7.0^{+0.5}_{-0.4}$ & $6.3^{+0.8}_{-0.6}$\\
848 & B1.5 IIIe+ & $4.43^{+0.20}_{-0.20}$ & -- & -- & -- & -- & \cite{B.stars} & $11.2^{+2.0}_{-1.6}$ & $310^{+142}_{-158}$ & $12.3\text{--}20.7$\tnote{(\emph{a})} & $11.2^{+1.9}_{-1.6}$ & $13.2^{+2.0}_{-2.1}$\\
849 & O7 Vz & $5.02^{+0.13}_{-0.13}$ & $39800^{+640}_{-640}$ & $4.17^{+0.11}_{-0.11}$ & $95^{+30}_{-30}$ & -- & \cite{2014A&A...564A..39S,2017A&A...601A..79S} & $27.4^{+1.6}_{-1.4}$ & $100^{+48}_{-33}$ & $1.5^{+0.6}_{-0.8}$ & $27.2^{+1.6}_{-1.3}$ & $6.9^{+0.6}_{-0.6}$\\
851 & B2 III & $3.87^{+0.10}_{-0.10}$ & $19000^{+1000}_{-1000}$ & $3.50^{+0.19}_{-0.19}$ & ${<}40.00$ & -- & \cite{B.stars} & $7.8^{+0.6}_{-0.4}$ & $40^{+11}_{-37}$ & $30.3^{+3.1}_{-3.9}$ & $7.8^{+0.6}_{-0.4}$ & $8.0^{+1.1}_{-0.9}$\\
852 & Late F & $4.14^{+0.22}_{-0.22}$ & $5940^{+320}_{-320}$ & -- & -- & -- & \cite{Cool.stars} & -- & -- & -- & -- & -- \\
853 & B1-2 Ve+ & $4.66^{+0.10}_{-0.10}$ & $29000^{+1000}_{-1000}$ & $3.80^{+0.10}_{-0.10}$ & $210^{+30}_{-30}$ & -- & \cite{B.stars} & $16.0^{+1.1}_{-1.0}$ & $220^{+69}_{-33}$ & $7.7^{+0.8}_{-0.7}$ & $16.0^{+1.1}_{-0.9}$ & $8.1^{+0.9}_{-0.7}$\\
854 & B1-3 V-IIIe+ & $3.96^{+0.20}_{-0.20}$ & -- & -- & -- & -- & \cite{B.stars} & $8.0^{+1.2}_{-1.1}$ & $310^{+142}_{-158}$ & $21.5\text{--}39.4$\tnote{(\emph{a})} & $8.0^{+1.2}_{-1.1}$ & $9.8^{+1.8}_{-1.0}$\\
855 & B3 Ib & $4.32^{+0.20}_{-0.20}$ & -- & -- & -- & -- & \cite{2015A&A...575A..70M} & $10.2^{+1.9}_{-1.4}$ & $310^{+142}_{-158}$ & $14.1\text{--}23.9$\tnote{(\emph{a})} & $10.2^{+1.8}_{-1.4}$ & $12.5^{+1.6}_{-2.1}$\\
856 & A7 II & $3.43^{+0.20}_{-0.20}$ & $7630^{+380}_{-380}$ & -- & -- & -- & \cite{Cool.stars} & -- & -- & -- & -- & -- \\
857 & B1.5 V & $4.15^{+0.10}_{-0.10}$ & $21000^{+1160}_{-1160}$ & $3.90^{+0.12}_{-0.12}$ & $211^{+30}_{-30}$ & -- & \cite{B.stars} & $9.8^{+0.6}_{-0.7}$ & $230^{+78}_{-33}$ & $18.3^{+2.2}_{-2.2}$ & $9.8^{+0.6}_{-0.7}$ & $6.8^{+0.9}_{-0.6}$\\
858 & A7 II & $3.87^{+0.20}_{-0.20}$ & $7630^{+380}_{-380}$ & -- & -- & -- & \cite{Cool.stars} & -- & -- & -- & -- & -- \\
860 & B1.5 V & $4.01^{+0.13}_{-0.13}$ & $22000^{+1630}_{-1630}$ & $3.80^{+0.16}_{-0.16}$ & $60^{+30}_{-30}$ & -- & \cite{B.stars} & $9.2^{+0.7}_{-0.8}$ & $70^{+48}_{-57}$ & $19.5^{+3.7}_{-3.2}$ & $9.2^{+0.7}_{-0.8}$ & $6.2^{+1.0}_{-0.9}$\\
861 & Late G/Early K & $3.49^{+0.33}_{-0.33}$ & $4750^{+650}_{-650}$ & -- & -- & -- & \cite{Cool.stars} & -- & -- & -- & -- & -- \\
862 & Early G & $2.96^{+0.20}_{-0.20}$ & $5560^{+320}_{-320}$ & -- & -- & -- & \cite{Cool.stars} & -- & -- & -- & -- & -- \\
863 & A5 II & $4.03^{+0.20}_{-0.20}$ & $8000^{+250}_{-250}$ & -- & -- & -- & \cite{Cool.stars} & -- & -- & -- & -- & -- \\
864 & B1.5 V & $3.95^{+0.10}_{-0.10}$ & $24000^{+1000}_{-1000}$ & $4.00^{+0.10}_{-0.10}$ & -- & -- & \cite{B.stars} & $9.6^{+0.6}_{-0.6}$ & $310^{+130}_{-147}$ & $14.3^{+2.6}_{-2.8}$ & $9.6^{+0.6}_{-0.6}$ & $5.1^{+0.5}_{-0.5}$\\
865 & Late G/Early K & $2.73^{+0.33}_{-0.33}$ & $4750^{+650}_{-650}$ & -- & -- & -- & \cite{Cool.stars} & -- & -- & -- & -- & -- \\
866 & B1.5 V & $3.71^{+0.10}_{-0.10}$ & $20000^{+1000}_{-1000}$ & $3.70^{+0.13}_{-0.13}$ & $94^{+30}_{-30}$ & -- & \cite{B.stars} & $7.6^{+0.4}_{-0.5}$ & $90^{+149}_{-39}$\tnote{(\emph{b})} & $29.6^{+3.9}_{-3.6}$ & $7.6^{+0.4}_{-0.5}$ & $6.0^{+0.7}_{-0.7}$\\
867 & B1 Ib Nwk & $4.93^{+0.10}_{-0.10}$ & $24500^{+1000}_{-1000}$ & $3.15^{+0.20}_{-0.20}$ & ${<}50$ & -- & \cite{2015A&A...575A..70M} & $17.8^{+1.6}_{-1.5}$ & $50^{+7}_{-46}$ & $8.9^{+0.9}_{-1.0}$ & $17.6^{+1.4}_{-1.6}$ & $16.3^{+2.0}_{-1.7}$\\
868 & B2 V & $3.87^{+0.20}_{-0.20}$ & -- & -- & -- & -- & \cite{B.stars} & $7.4^{+1.2}_{-0.9}$ & $310^{+142}_{-158}$ & $23.2\text{--}42.2$\tnote{(\emph{a})} & $7.4^{+1.2}_{-0.9}$ & $9.6^{+1.6}_{-1.1}$\\
869 & B1-1.5 V & $4.40^{+0.10}_{-0.10}$ & $31000^{+1000}_{-1000}$ & $4.30^{+0.10}_{-0.10}$ & $203^{+30}_{-30}$ & -- & \cite{B.stars} & $15.0^{+0.9}_{-0.8}$ & $210^{+77}_{-30}$ & $2.0^{+1.5}_{-1.5}$ & $15.0^{+0.9}_{-0.8}$ & $4.9^{+0.4}_{-0.3}$\\
870 & F0 & $3.65^{+0.20}_{-0.20}$ & $7130^{+380}_{-380}$ & -- & -- & -- & \cite{Cool.stars} & -- & -- & -- & -- & -- \\
871 & A7 II & $3.71^{+0.20}_{-0.20}$ & $7630^{+380}_{-380}$ & -- & -- & -- & \cite{Cool.stars} & -- & -- & -- & -- & -- \\
872 & B0 V-IV & $4.40^{+0.10}_{-0.10}$ & $31000^{+1000}_{-1000}$ & $4.30^{+0.10}_{-0.10}$ & $77^{+30}_{-30}$ & -- & \cite{B.stars} & $14.8^{+0.8}_{-0.9}$ & $70^{+80}_{-55}$ & $2.6^{+1.6}_{-1.7}$ & $14.8^{+0.8}_{-0.9}$ & $4.8^{+0.4}_{-0.3}$\\
873 & A2-3 II & $3.62^{+0.20}_{-0.20}$ & $8500^{+500}_{-500}$ & -- & -- & -- & \cite{Cool.stars} & -- & -- & -- & -- & -- \\
875 & B2 V & $3.76^{+0.10}_{-0.10}$ & $19000^{+1000}_{-1000}$ & $3.50^{+0.10}_{-0.10}$ & $288^{+30}_{-30}$ & -- & \cite{B.stars} & $7.8^{+0.5}_{-0.5}$ & $330^{+40}_{-43}$ & $30.1^{+3.8}_{-3.1}$ & $7.8^{+0.5}_{-0.5}$ & $7.6^{+0.8}_{-0.8}$\\
876 & B3-5 III(n)e & $3.87^{+0.10}_{-0.10}$ & $19000^{+1000}_{-1000}$ & $3.20^{+0.10}_{-0.10}$ & $302^{+30}_{-30}$ & -- & \cite{B.stars} & $8.4^{+0.6}_{-0.5}$ & $350^{+53}_{-41}$ & $28.8^{+3.6}_{-3.5}$ & $8.4^{+0.6}_{-0.5}$ & $10.3^{+1.1}_{-1.0}$\\
878 & G2 & $3.73^{+0.20}_{-0.20}$ & $5630^{+130}_{-130}$ & -- & -- & -- & \cite{Cool.stars} & -- & -- & -- & -- & -- \\
879 & B3 V-III & $3.58^{+0.22}_{-0.22}$ & -- & -- & -- & -- & \cite{B.stars} & $6.0^{+1.0}_{-0.7}$ & $310^{+142}_{-158}$ & $32.6\text{--}62.6$\tnote{(\emph{a})} & $6.0^{+1.0}_{-0.7}$ & $8.6^{+1.3}_{-1.0}$\\
880 & B1-2 Ve (shell) & $4.03^{+0.10}_{-0.10}$ & $24000^{+1000}_{-1000}$ & $3.50^{+0.16}_{-0.16}$ & $284^{+30}_{-30}$ & -- & \cite{B.stars} & $10.2^{+0.7}_{-0.6}$ & $300^{+42}_{-38}$ & $16.0^{+2.1}_{-1.9}$ & $10.2^{+0.7}_{-0.6}$ & $6.8^{+0.8}_{-0.8}$\\
881 & B0.5 III & $4.36^{+0.10}_{-0.10}$ & $26000^{+1000}_{-1000}$ & $3.70^{+0.10}_{-0.10}$ & ${<}40.00$ & -- & \cite{B.stars} & $12.2^{+0.8}_{-0.7}$ & $40^{+6}_{-36}$ & $12.4^{+1.4}_{-1.2}$ & $12.2^{+0.8}_{-0.7}$ & $7.8^{+0.7}_{-0.9}$\\
882 & B0 V(n) & $4.34^{+0.10}_{-0.10}$ & $30000^{+1000}_{-1000}$ & $4.30^{+0.18}_{-0.18}$ & $224^{+30}_{-30}$ & -- & \cite{B.stars} & $14.2^{+0.8}_{-0.9}$ & $230^{+74}_{-32}$ & $4.0^{+1.9}_{-2.3}$ & $14.2^{+0.8}_{-0.9}$ & $4.9^{+0.6}_{-0.4}$\\
885 & B1.5 V & $4.13^{+0.10}_{-0.10}$ & $22000^{+1000}_{-1000}$ & $4.10^{+0.10}_{-0.10}$ & $69^{+30}_{-30}$ & -- & \cite{B.stars} & $9.4^{+0.6}_{-0.5}$ & $70^{+256}_{-62}$\tnote{(\emph{o})} & $16.8^{+2.3}_{-2.3}$ & $9.4^{+0.6}_{-0.5}$ & $5.5^{+0.6}_{-0.5}$\\
889 & B1-2 Ve & $4.76^{+0.10}_{-0.10}$ & $29000^{+1380}_{-1380}$ & $4.30^{+0.11}_{-0.11}$ & $204^{+30}_{-30}$ & -- & \cite{B.stars} & -- & -- & -- & -- & -- \\
892 & O9 V & $4.85^{+0.12}_{-0.12}$ & $35770^{+600}_{-600}$ & $3.98^{+0.10}_{-0.10}$ & $40^{+30}_{-30}$ & -- & \cite{2014A&A...564A..39S,2017A&A...601A..79S} & $21.6^{+1.4}_{-1.1}$ & $70^{+39}_{-38}$ & $3.8^{+0.4}_{-0.6}$ & $21.4^{+1.4}_{-1.1}$ & $7.1^{+0.9}_{-0.7}$\\
893 & A7: II & $3.60^{+0.20}_{-0.20}$ & $7630^{+380}_{-380}$ & -- & -- & -- & \cite{Cool.stars} & -- & -- & -- & -- & -- \\
1001 & WN6(h) & $6.20^{+0.10}_{-0.10}$ & $42170^{+1520}_{-1520}$ & -- & ${<}200$ & $0.85^{+0.05}_{-0.05}$ & \cite{2014A&A...570A..38B} & $90.4^{+16.5}_{-16.7}$ & $410^{+17}_{-37}$ & $3.0^{+0.3}_{-0.3}$ & $57.6^{+11.6}_{-6.5}$ & $27.7^{+2.8}_{-4.5}$\\
1017 & O2 If*/WN5 & $6.21^{+0.10}_{-0.10}$ & $50120^{+1800}_{-1800}$ & -- & ${<}200$ & $0.55^{+0.05}_{-0.05}$ & \cite{2014A&A...570A..38B} & $87.0^{+21.8}_{-14.7}$ & $350^{+26}_{-18}$ & $2.0^{+0.4}_{-0.4}$ & $79.0^{+17.8}_{-15.9}$ & $16.9^{+2.7}_{-2.7}$\\
1021 & O4 If+ & $6.10^{+0.10}_{-0.10}$ & $35500^{+1500}_{-1500}$ & $3.30^{+0.10}_{-0.10}$ & $100^{+30}_{-30}$ & -- & \cite{2014A&A...570A..38B} & $79.4^{+13.7}_{-11.2}$ & $120^{+46}_{-40}$ & $2.1^{+0.3}_{-0.2}$ & $71.4^{+12.7}_{-9.2}$ & $30.1^{+4.2}_{-3.3}$\\
1022 & O3.5 If*/WN7 & $6.48^{+0.10}_{-0.10}$ & $42170^{+1520}_{-1520}$ & -- & ${<}200$ & $0.25^{+0.05}_{-0.01}$ & \cite{2014A&A...570A..38B} & $153.8^{+30.8}_{-25.0}$ & $100^{+58}_{-49}$ & $1.1^{+0.2}_{-0.1}$ & $142.8^{+25.6}_{-25.2}$ & $32.5^{+4.7}_{-4.4}$\\
1025 & WN5h & $6.58^{+0.15}_{-0.15}$ & $42170^{+1890}_{-1890}$ & -- & ${<}200$ & $0.70^{+0.05}_{-0.05}$ & \cite{2014A&A...570A..38B} & $203.0^{+40.4}_{-43.5}$ & $360^{+52}_{-18}$ & $1.8^{+0.2}_{-0.2}$ & $142.0^{+32.7}_{-24.7}$ & $40.7^{+5.7}_{-6.3}$\\
\end{longtable}
